Three years of Ulysses dust data: 2005 to 2007

The Ulysses spacecraft has been orbiting the Sun on a highly inclined ellipse since it encountered Jupiter in February 1992. Since then it made almost three revolutions about the Sun. Here we report on the final three years of data taken by the on-board dust detector. During this time, the dust detector recorded 609 dust impacts of particles with masses 10^-16 g <= m <= 10^-7 g, bringing the mission total to 6719 dust data sets. The impact rate varied from a low value of 0.3 per day at high ecliptic latitudes to 1.5 per day in the inner solar system. The impact direction of the majority of impacts between 2005 and 2007 is compatible with particles of interstellar origin, the rest are most likely interplanetary particles. We compare the interstellar dust measurements from 2005/2006 with the data obtained during earlier periods (1993/1994) and (1999/2000) when Ulysses was traversing the same spatial region at southern ecliptic latitudes but the solar cycle was at a different phase. During these three intervals the impact rate of interstellar grains varied by more than a factor of two. Furthermore, in the two earlier periods the grain impact direction was in agreement with the flow direction of the interstellar helium while in 2005/2006 we observed a shift in the approach direction of the grains by approximately 30 deg away from the ecliptic plane. The reason for this shift remains unclear but may be connected with the configuration of the interplanetary magnetic field during solar maximum. We also find that the dust measurements are in agreement with the interplanetary flux model of Staubach et al. (1997) which was developed to fit a 5-year span of Ulysses data.

==> (inline-0) <==
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6111&05-006 03:30&3&4& 17&29&49&13& 9& 5& 7&0&1&46& 0&1&0&0&0&1&4&
5.29763&159.2& -8.8&2.70789&280& 76& 11& 7.8& 1.9&$  5.4\cdot 10^{-10}$&  10.5\\
 6112&05-006 11:45&3&2&156&10&20& 9& 9& 7& 9&0&1&36& 0&1&0&0&0&1&4&
5.29735&159.2& -8.8&2.70959&116&269&-23&14.1& 1.9&$  8.9\cdot 10^{-13}$&  10.5\\
 6113&05-010 12:16&3&2&166&10&20& 1& 8& 6& 7&0&1&37& 0&1&0&0&0&1&4&
5.29256&159.2& -9.0&2.73766&132&274&-39&21.4& 1.9&$  1.9\cdot 10^{-13}$&  10.5\\
 6114&05-010 15:01&2&1& 87& 2& 6& 0& 9&10&11&0&0& 0& 0&1&0&0&0&1&4&
5.29242&159.2& -9.0&2.73851& 21&245& 69&26.5& 2.0&$  3.3\cdot 10^{-15}$&  12.5\\
 6115&05-011 21:22&2&1&105& 5& 9& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
5.29094&159.2& -9.1&2.74700& 46&255& 44&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6116&05-014 23:24&2&1&193& 6&10& 0& 7& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.28737&159.3& -9.2&2.76737&169&311&-70&35.4& 1.6&$  4.8\cdot 10^{-15}$&   6.0\\
 6117&05-017 00:12&2&1&102& 5&10& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.28481&159.3& -9.4&2.78178& 43&254& 47&28.0& 1.6&$  8.8\cdot 10^{-15}$&   6.0\\
 6118&05-018 08:39&2&1& 51& 3& 7& 0& 9& 9& 9&0&0& 0& 0&1&0&0&0&1&4&
5.28329&159.3& -9.4&2.79025&331& 87& 61&21.0& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
 6119&05-019 14:03&3&1& 87& 2& 6&10&15& 8&10&0&1& 0& 0&1&0&0&0&1&4&
5.28176&159.3& -9.5&2.79871& 21&244& 68&36.7& 2.0&$  1.1\cdot 10^{-15}$&  12.5\\
 6120&05-021 13:52&1&1& 98& 5& 2& 0& 8&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.27929&159.3& -9.6&2.81224& 40&251& 50&21.4& 1.9&$  6.4\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6121&05-022 22:45&2&1&204& 7&12& 0& 7& 7& 6&0&0&34& 0&1&0&0&0&1&4&
5.27758&159.4& -9.7&2.82153&189& 15&-71&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6122&05-023 08:32&2&2&186& 8&13& 0& 7& 8& 6&0&0&34& 0&1&0&0&0&1&4&
5.27711&159.4& -9.7&2.82406&163&300&-66&35.4& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
 6123&05-023 10:04&2&2&248&13&12& 1& 6&15& 0&1&1&27&31&1&0&0&0&1&4&
5.27695&159.4& -9.7&2.82491&250& 68&-17&43.5& 1.9&$  8.9\cdot 10^{-15}$&  10.5\\
 6124&05-024 05:20&2&1&241& 6&11& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
5.27601&159.4& -9.7&2.82997&240& 65&-27&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 6125&05-025 11:04&2&1&217& 5&10& 0& 9& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
5.27444&159.4& -9.8&2.83841&210& 49&-55&22.7& 1.6&$  1.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6126&05-030 11:00&3&2&179&12&21& 2& 8& 5& 6&0&1&39& 0&1&0&0&0&1&4&
5.26804&159.4&-10.0&2.87210&158&293&-62&21.4& 1.9&$  3.1\cdot 10^{-13}$&  10.5\\
 6127&05-032 05:43&2&2&157& 9&19& 0& 8& 5& 8&0&0&37& 0&1&0&0&0&1&4&
5.26592&159.4&-10.1&2.88303&127&270&-33&21.4& 1.9&$  1.2\cdot 10^{-13}$&  10.5\\
 6128&05-032 19:14&2&1&187& 3& 8& 0& 9& 8&12&0&0& 0& 0&1&0&0&0&1&4&
5.26494&159.5&-10.2&2.88807&174&326&-71&22.7& 1.6&$  9.4\cdot 10^{-15}$&   6.0\\
 6129&05-034 00:12&2&2& 76& 8&13& 0& 7& 8& 6&0&0&35& 0&1&0&0&0&1&4&
5.26330&159.5&-10.2&2.89647& 18&234& 71&35.4& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
 6130&05-034 23:18&2&1& 21& 5&10& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
5.26214&159.5&-10.3&2.90234&300& 76& 30&28.0& 1.6&$  8.8\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6131&05-035 00:03&2&1&115& 7&12& 0& 8& 8& 6&0&0& 0& 0&1&0&0&0&1&4&
5.26198&159.5&-10.3&2.90318& 72&256& 19&28.0& 1.6&$  1.7\cdot 10^{-14}$&   6.0\\
 6132&05-037 05:39&3&1&161& 4& 8&13& 8& 9& 7&0&1& 0& 0&1&0&0&0&1&4&
5.25915&159.5&-10.4&2.91743&141&277&-47&25.9& 1.6&$  6.9\cdot 10^{-15}$&   6.0\\
 6133&05-039 23:36&2&2& 92&12&21& 0& 7& 4& 6&0&0&42& 0&1&0&0&0&1&4&
5.25545&159.5&-10.5&2.93585& 43&248& 47&34.1& 1.9&$  6.0\cdot 10^{-14}$&  10.5\\
 6134&05-041 16:13&2&1&125& 2& 6& 0& 9&10&10&0&0& 6&21&1&0&0&0&1&4&
5.25307&159.6&-10.6&2.94755& 98&260& -6&26.5& 2.0&$  3.3\cdot 10^{-15}$&  12.5\\
 6135&05-041 18:10&1&1&209& 4& 3& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.25290&159.6&-10.6&2.94839&216& 49&-49&14.1& 1.9&$  2.8\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6136&05-041 21:24&3&1& 91& 2& 6& 3& 9& 9& 9&0&1& 0& 0&1&0&0&0&1&4&
5.25273&159.6&-10.6&2.94922& 50&249& 40&31.3& 2.0&$  1.9\cdot 10^{-15}$&  12.5\\
 6137&05-042 12:20&2&1&111& 6&10& 0& 8& 8& 6&0&0& 0& 0&1&0&0&0&1&4&
5.25187&159.6&-10.7&2.95340& 78&256& 13&28.0& 1.6&$  1.0\cdot 10^{-14}$&   6.0\\
 6138&05-042 22:42&1&1&185& 4& 1& 0&11&12& 0&1&0&37&31&1&0&0&0&1&4&
5.25136&159.6&-10.7&2.95591&182&349&-71& 7.8& 1.9&$  9.3\cdot 10^{-14}$&  10.5\\
 6139&05-043 00:56&2&1&237& 3& 7& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&4&
5.25119&159.6&-10.7&2.95674&255& 65&-13&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
 6140&05-043 12:24&2&1& 96& 3& 8& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&4&
5.25050&159.6&-10.7&2.96008& 56&251& 34&22.7& 1.6&$  9.4\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6141&05-044 19:41&3&1&196& 4& 9& 5& 8& 8& 7&0&1& 0& 0&1&0&0&0&1&4&
5.24878&159.6&-10.8&2.96842&196& 26&-65&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 6142&05-045 06:28&2&1&155& 3& 9& 0& 8& 7& 9&0&0& 0& 0&1&0&0&0&1&4&
5.24808&159.6&-10.8&2.97176&149&282&-53&34.6& 1.6&$  2.7\cdot 10^{-15}$&   6.0\\
 6143&05-045 10:34&3&1&139& 7&11& 1& 7& 7& 8&0&1& 0& 0&1&0&0&0&1&4&
5.24791&159.6&-10.8&2.97259&127&268&-33&43.7& 1.6&$  2.9\cdot 10^{-15}$&   6.0\\
 6144&05-046 17:38&2&1& 68& 7&12& 0& 7& 8& 7&0&0&34& 0&1&0&0&0&1&4&
5.24617&159.6&-10.9&2.98092& 26&237& 63&35.4& 1.6&$  8.1\cdot 10^{-15}$&   6.0\\
 6145&05-047 12:38&2&4&166&27&30& 8& 6& 5& 4&1&1& 1& 0&1&0&0&0&1&4&
5.24494&159.6&-10.9&2.98676&164&300&-64&34.6& 1.6&$  2.1\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6146&05-047 23:00&2&1&137& 4& 9& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.24442&159.6&-11.0&2.98925&123&267&-29&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 6147&05-049 02:18&3&3&151&21&26& 6& 5& 6& 6&0&1&45& 0&1&0&0&0&1&4&
5.24283&159.6&-11.0&2.99674&142&276&-47&35.4& 1.6&$  3.9\cdot 10^{-13}$&   6.0\\
 6148&05-053 15:58&3&2&150&12&20& 4& 7& 5& 6&0&1&38& 0&1&0&0&0&1&4&
5.23624&159.7&-11.3&3.02747&169&310&-67&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
 6149&05-055 18:09&1&1&192& 2& 1& 0&15&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.23317&159.7&-11.4&3.04156&227& 52&-38&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6150&05-056 13:51&3&2&133&14&22&10& 8& 7& 5&0&1&40& 0&1&0&0&0&1&4&
5.23208&159.7&-11.4&3.04653&144&276&-49&21.4& 1.9&$  5.0\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6151&05-061 19:36&2&1&229& 7&12& 0& 8& 8& 7&0&0&34& 0&1&0&0&0&1&4&
5.22434&159.8&-11.7&3.08123&318& 78& 48&28.0& 1.6&$  1.7\cdot 10^{-14}$&   6.0\\
 6152&05-062 07:18&2&1& 35& 1& 6& 0&15& 9&13&0&0& 9&21&1&0&0&0&1&4&
5.22359&159.8&-11.7&3.08453& 45&242& 44&31.3& 2.0&$  1.5\cdot 10^{-15}$&  12.5\\
 6153&05-065 13:55&2&2&152&12&20& 0& 8& 5& 6&0&0&40& 0&1&0&0&0&1&4&
5.21870&159.8&-11.9&3.10594&226& 48&-39&21.4& 1.9&$  2.6\cdot 10^{-13}$&  10.5\\
 6154&05-066 11:46&2&1& 73& 6&11& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
5.21737&159.8&-11.9&3.11170&116&260&-22&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 6155&05-069 03:40&2&1& 95& 1& 6& 0&15& 9&13&0&0& 0& 0&1&0&0&0&1&4&
5.21317&159.9&-12.1&3.12977&148&278&-52&31.3& 2.0&$  1.5\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6156&05-069 05:19&2&2& 13& 8& 9& 5&12&15& 0&1&1&23&31&1&0&0&0&1&4&
5.21317&159.9&-12.1&3.12977& 33&235& 56& 5.0& 1.9&$  2.9\cdot 10^{-12}$&  10.5\\
 6157&05-069 19:19&2&1&  5& 4& 9& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.21221&159.9&-12.1&3.13387& 30&232& 59&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 6158&05-070 00:31&3&1& 29& 3& 7& 8& 8& 9& 9&0&1& 5&22&1&0&0&0&1&4&
5.21183&159.9&-12.1&3.13551& 64&245& 26&25.9& 1.6&$  4.9\cdot 10^{-15}$&   6.0\\
 6159&05-070 00:37&2&1&  1& 6&10& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.21183&159.9&-12.1&3.13551& 25&227& 64&28.0& 1.6&$  1.0\cdot 10^{-14}$&   6.0\\
 6160&05-070 20:02&2&1&252& 3& 8& 0& 9& 9& 9&0&0& 0& 0&1&0&0&0&1&4&
5.21067&159.9&-12.2&3.14043& 18&220& 70&21.0& 1.6&$  1.3\cdot 10^{-14}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage
\thispagestyle{empty}
\begin{sidewaystable}                                                                   
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6161&05-073 02:49&3&1&187& 7&12& 1& 7& 7& 6&0&1& 4&21&1&0&0&0&1&4&
5.20717&159.9&-12.3&3.15517&288& 67& 19&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6162&05-074 22:31&2&1& 71& 5& 5& 1&10&15& 0&1&1& 0& 0&1&0&0&0&1&4&
5.20423&159.9&-12.4&3.16744&133&266&-38&10.4& 1.9&$  9.3\cdot 10^{-14}$&  10.5\\
 6163&05-076 13:07&3&2& 52& 8&12&10& 7& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
5.20167&159.9&-12.5&3.17805&107&256&-14&35.4& 1.6&$  9.7\cdot 10^{-15}$&   6.0\\
 6164&05-078 06:56&3&3& 92&19&22& 7& 6& 5& 6&0&1&41& 0&1&0&0&0&1&4&
5.19889&160.0&-12.6&3.18947&169&307&-66&34.6& 1.6&$  1.4\cdot 10^{-13}$&   6.0\\
 6165&05-078 08:08&2&2& 91& 8&13& 0& 8& 8& 6&0&0&34& 0&1&0&0&0&1&4&
5.19889&160.0&-12.6&3.18947&168&304&-65&28.0& 1.6&$  2.4\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6166&05-078 18:10&2&1&101& 2& 6& 0&10& 9&10&0&0& 0& 0&1&0&0&0&1&4&
5.19809&160.0&-12.6&3.19273&182&342&-69&31.3& 2.0&$  1.9\cdot 10^{-15}$&  12.5\\
 6167&05-081 13:15&2&2&114&13&21& 0& 8& 6& 6&0&0&39& 0&1&0&0&0&1&4&
5.19367&160.0&-12.7&3.21063&202& 24&-59&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
 6168&05-081 13:19&3&2&101&12&20& 8& 7& 5& 6&0&1&38& 0&1&0&0&0&1&4&
5.19367&160.0&-12.7&3.21063&184&346&-68&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
 6169&05-082 00:30&2&1&122& 5& 4& 1& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
5.19286&160.0&-12.8&3.21389&214& 36&-50&14.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
 6170&05-082 16:49&1&1&168& 3& 1& 0& 9&15& 0&1&0& 2&21&1&0&0&0&1&4&
5.19185&160.0&-12.8&3.21795&279& 63& 10&14.1& 1.9&$  1.8\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6171&05-082 17:46&1&2& 41&10& 1& 0& 6&15& 0&1&0& 7&31&1&0&0&0&1&4&
5.19185&160.0&-12.8&3.21795&100&253& -7&43.5& 1.9&$  9.0\cdot 10^{-16}$&  10.5\\
 6172&05-083 08:36&2&1&113& 4& 9& 0& 8& 7& 8&0&0& 3&21&1&0&0&0&1&4&
5.19084&160.0&-12.8&3.22201&205& 27&-56&34.6& 1.6&$  3.2\cdot 10^{-15}$&   6.0\\
 6173&05-086 08:55&3&1&127& 6&11& 3& 8& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
5.18593&160.0&-13.0&3.24147&227& 44&-39&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 6174&05-086 13:47&2&1& 90& 3& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.18552&160.0&-13.0&3.24309&175&319&-68&28.0& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 6175&05-089 09:46&2&2& 72& 8&12& 0& 9&10& 9&0&0& 0& 0&1&0&0&0&1&4&
5.18076&160.1&-13.1&3.26170&153&278&-55&19.3& 1.6&$  8.8\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6176&05-091 14:38&2&2&253&11&19& 0& 8& 5& 7&0&0&37& 0&1&0&0&0&1&4&
5.17721&160.1&-13.3&3.27543& 48&235& 41&21.4& 1.9&$  1.7\cdot 10^{-13}$&  10.5\\
 6177&05-093 22:13&3&1& 96& 6&11& 1& 8& 8& 8&0&1& 0& 0&1&0&0&0&1&4&
5.17321&160.1&-13.4&3.29074&188&355&-67&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 6178&05-094 00:05&2&1&160& 4& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.17299&160.1&-13.4&3.29154&278& 60& 10&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 6179&05-094 20:54&2&1&185& 5&10& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&4&
5.17172&160.1&-13.4&3.29637&314& 71& 44&43.7& 1.6&$  1.7\cdot 10^{-15}$&   6.0\\
 6180&05-096 05:25&2&1&201& 1& 5& 0&15& 9&10&0&0& 8&22&1&0&0&0&1&4&
5.16938&160.2&-13.5&3.30522&337& 86& 65&31.3& 2.0&$  1.3\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6181&05-097 04:05&2&2&  7& 9& 4& 9& 9&13& 0&1&1&11&21&1&0&0&0&1&4&
5.16767&160.2&-13.6&3.31164& 66&240& 25&14.1& 1.9&$  7.5\cdot 10^{-14}$&  10.5\\
 6182&05-097 14:47&3&1&150& 7&12& 8& 7& 7& 6&0&1& 3&21&1&0&0&0&1&4&
5.16703&160.2&-13.6&3.31405&267& 56&  0&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6183&05-100 15:28&2&1& 24& 2& 7& 0&15& 8&10&0&0& 0& 0&1&0&0&0&1&4&
5.16163&160.2&-13.8&3.33409& 91&247&  0&36.7& 2.0&$  1.3\cdot 10^{-15}$&  12.5\\
 6184&05-100 20:16&2&2&234&10& 9& 6& 8& 8& 0&1&1& 0& 0&1&0&0&0&1&4&
5.16142&160.2&-13.8&3.33489& 26&222& 62&21.4& 1.9&$  4.7\cdot 10^{-14}$&  10.5\\
 6185&05-104 17:01&3&4& 40&30&49&14& 7& 5& 5&0&1&46& 0&1&0&0&0&1&4&
5.15464&160.3&-14.0&3.35967&115&254&-21&14.1& 1.9&$  1.4\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6186&05-105 05:18&2&1&231& 6&11& 0& 9& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.15376&160.3&-14.0&3.36286& 25&218& 63&22.7& 1.6&$  2.5\cdot 10^{-14}$&   6.0\\
 6187&05-114 14:37&1&1& 50& 1& 5& 0&15&15& 0&1&0&11&31&1&0&0&0&1&4&
5.13694&160.4&-14.5&3.42242&133&261&-38& 2.3& 2.0&$  6.1\cdot 10^{-12}$&  12.5\\
 6188&05-116 12:48&3&2& 96&12&21& 1& 8& 6& 6&0&1&39& 0&1&0&0&0&1&4&
5.13328&160.4&-14.6&3.43506&199& 13&-61&21.4& 1.9&$  3.1\cdot 10^{-13}$&  10.5\\
 6189&05-118 08:10&2&2& 84&13& 9& 3& 9&15& 0&1&1&42&31&1&0&0&0&1&4&
5.13005&160.4&-14.7&3.44611&183&337&-68&14.1& 1.9&$  3.5\cdot 10^{-13}$&  10.5\\
 6190&05-119 14:49&1&1&161& 5& 3& 0& 8&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.12774&160.4&-14.8&3.45399&291& 60& 22&21.4& 1.9&$  7.3\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6191&05-122 09:46&2&1&185& 4& 9& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.12237&160.5&-14.9&3.47206&326& 74& 55&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 6192&05-123 05:19&3&4&  7&30&49&17& 8& 5& 5&0&1&46& 0&1&0&0&0&1&4&
5.12097&160.5&-15.0&3.47677& 76&240& 15&10.4& 1.9&$  3.0\cdot 10^{-10}$&  10.5\\
 6193&05-123 07:10&2&1& 50& 5& 4& 2& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
5.12073&160.5&-15.0&3.47755&136&262&-41&14.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
 6194&05-123 14:27&2&1& 29& 7&12& 0& 8& 8& 7&0&0&35& 0&1&0&0&0&1&4&
5.12026&160.5&-15.0&3.47912&107&249&-14&28.0& 1.6&$  1.7\cdot 10^{-14}$&   6.0\\
 6195&05-123 18:00&3&1&245& 7&12&11& 7& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
5.11979&160.5&-15.0&3.48069& 51&232& 39&35.4& 1.6&$  8.1\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6196&05-123 20:44&1&1& 85& 3& 2& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.11979&160.5&-15.0&3.48069&186&345&-67&14.1& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
 6197&05-124 06:04&2&2&105& 9&20& 0& 8& 6& 7&0&0&37& 0&1&0&0&0&1&4&
5.11885&160.5&-15.0&3.48383&214& 30&-49&21.4& 1.9&$  1.6\cdot 10^{-13}$&  10.5\\
 6198&05-124 20:40&3&2& 26&14&21&19& 8& 7& 6&0&1&40& 0&1&0&0&0&1&4&
5.11791&160.5&-15.1&3.48696&103&248&-10&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 6199&05-127 19:53&1&1&106& 4& 3& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.11221&160.5&-15.2&3.50574&217& 32&-47&14.1& 1.9&$  2.8\cdot 10^{-14}$&  10.5\\
 6200&05-128 02:41&1&1& 67& 2& 2& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.11173&160.5&-15.2&3.50730&162&287&-61&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6201&05-128 14:07&2&1& 72& 5& 3& 4& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
5.11077&160.5&-15.3&3.51042&169&301&-65&14.1& 1.9&$  3.3\cdot 10^{-14}$&  10.5\\
 6202&05-129 22:22&2&2& 64&12& 5& 4& 9&15& 0&1&1&36&31&1&0&0&0&1&4&
5.10814&160.5&-15.3&3.51900&158&282&-59&14.1& 1.9&$  1.4\cdot 10^{-13}$&  10.5\\
 6203&05-130 07:30&2&2&  6& 9&13& 0& 8& 8& 6&0&0&34& 0&1&0&0&0&1&4&
5.10741&160.6&-15.4&3.52134& 77&240& 14&28.0& 1.6&$  2.8\cdot 10^{-14}$&   6.0\\
 6204&05-137 21:14&2&2& 83&10&19& 0& 7& 7& 7&0&0&37& 0&1&0&0&0&1&4&
5.09255&160.6&-15.8&3.56870&187&348&-67&34.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
 6205&05-140 22:27&2&1& 73& 4& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.08660&160.7&-16.0&3.58724&174&313&-67&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6206&05-141 01:29&3&2& 66&11&20& 1& 7& 5& 7&0&1&37& 0&1&0&0&0&1&4&
5.08635&160.7&-16.0&3.58801&164&292&-63&34.1& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
 6207&05-141 21:34&1&1& 92& 3& 2& 0&10&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.08460&160.7&-16.0&3.59341&201& 15&-59&10.4& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
 6208&05-144 12:30&2&2& 64& 8&12& 0& 7& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
5.07933&160.7&-16.2&3.60956&162&288&-62&35.4& 1.6&$  9.7\cdot 10^{-15}$&   6.0\\
 6209&05-146 03:05&1&1& 21& 2& 1& 0&11&15& 0&1&0&36&31&1&0&0&0&1&4&
5.07604&160.7&-16.2&3.61954&102&248& -9&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6210&05-146 13:17&1&1& 25& 5& 2& 0& 9&15& 0&1&0&12&31&1&0&0&0&1&4&
5.07528&160.7&-16.3&3.62184&108&249&-15&14.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6211&05-146 14:21&2&2& 34&10&14& 0& 7& 8& 7&0&0&35& 0&1&0&0&0&1&4&
5.07528&160.7&-16.3&3.62184&121&254&-27&35.4& 1.6&$  1.8\cdot 10^{-14}$&   6.0\\
 6212&05-151 03:57&3&2& 37&13&22& 1& 8& 6& 6&0&1&40& 0&1&0&0&0&1&4&
5.06582&160.8&-16.5&3.65014&126&256&-32&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 6213&05-151 08:00&2&1& 53& 2& 7& 0&15& 8&11&0&0& 8&21&1&0&0&0&1&4&
5.06556&160.8&-16.5&3.65091&149&271&-52&36.7& 2.0&$  1.3\cdot 10^{-15}$&  12.5\\
 6214&05-151 17:04&1&1& 21& 3& 3& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.06479&160.8&-16.6&3.65319&104&248&-11&14.1& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
 6215&05-151 21:37&1&1&  7& 1& 1& 0&15&15& 0&1&0& 0& 0&1&0&0&0&1&4&
5.06427&160.8&-16.6&3.65472& 84&242&  7&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6216&05-152 08:34&2&2& 97& 9&19& 0& 8& 6& 7&0&0&37& 0&1&0&0&0&1&4&
5.06350&160.8&-16.6&3.65701&211& 27&-52&21.4& 1.9&$  1.2\cdot 10^{-13}$&  10.5\\
 6217&05-152 19:34&3&2& 52&12&20& 2& 8& 5& 6&0&1&38& 0&1&0&0&0&1&4&
5.06247&160.8&-16.6&3.66006&148&270&-51&21.4& 1.9&$  2.6\cdot 10^{-13}$&  10.5\\
 6218&05-152 23:51&3&2& 50&12&20& 3& 9& 7& 6&0&1&38& 0&1&0&0&0&1&4&
5.06221&160.8&-16.6&3.66082&145&268&-49&14.1& 1.9&$  1.2\cdot 10^{-12}$&  10.5\\
 6219&05-157 23:57&3&1& 66& 5& 9&13& 7& 8& 7&0&1& 0& 0&1&0&0&0&1&4&
5.05177&160.9&-16.9&3.69120&169&301&-65&35.4& 1.6&$  3.5\cdot 10^{-15}$&   6.0\\
 6220&05-160 17:43&2&2& 93&10&19& 0& 8& 6& 7&0&0&36& 0&1&0&0&0&1&4&
5.04596&160.9&-17.1&3.70785&208& 24&-54&21.4& 1.9&$  1.5\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6221&05-164 23:25&2&2& 68&14&21& 0& 8& 5& 6&0&0&40& 0&1&0&0&0&1&4&
5.03688&161.0&-17.3&3.73346&174&313&-67&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 6222&05-164 23:43&2&1& 21& 6&11& 0& 9& 9& 8&0&0& 0& 0&1&0&0&0&1&4&
5.03688&161.0&-17.3&3.73346&108&249&-15&21.0& 1.6&$  3.6\cdot 10^{-14}$&   6.0\\
 6223&05-169 11:56&3&2& 52&10&14& 1& 9&10& 8&0&1& 0& 0&1&0&0&0&1&4&
5.02714&161.0&-17.6&3.76046&152&276&-54&19.3& 1.6&$  1.7\cdot 10^{-13}$&   6.0\\
 6224&05-173 14:39&2&1& 38& 1& 1& 0&15& 1&11&0&0& 5&24&1&0&0&0&1&4&
5.01809&161.1&-17.8&3.78508&134&261&-39&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6225&05-173 19:34&3&2& 59& 8&12&10& 7& 8& 7&0&1& 0& 0&1&0&0&0&1&4&
5.01754&161.1&-17.8&3.78657&163&291&-62&35.4& 1.6&$  9.7\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6226&05-173 23:29&2&2& 19& 8&12& 0& 7& 8& 7&0&0&34& 0&1&0&0&0&1&4&
5.01727&161.1&-17.8&3.78731&107&250&-14&35.4& 1.6&$  9.7\cdot 10^{-15}$&   6.0\\
 6227&05-174 12:06&2&2& 59& 8&13& 0& 8& 8& 6&0&0&34& 0&1&0&0&0&1&4&
5.01588&161.1&-17.8&3.79103&163&292&-62&28.0& 1.6&$  2.4\cdot 10^{-14}$&   6.0\\
 6228&05-175 11:05&3&2& 48&13&21& 1& 8& 6& 6&0&1&39& 0&1&0&0&0&1&4&
5.01395&161.1&-17.9&3.79623&148&273&-51&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
 6229&05-175 17:44&3&1&112& 6&10& 3& 7& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
5.01339&161.1&-17.9&3.79772&238& 46&-28&35.4& 1.6&$  4.8\cdot 10^{-15}$&   6.0\\
 6230&05-175 22:10&2&2& 72&12&20& 0& 7& 5& 6&0&0&38& 0&1&0&0&0&1&4&
5.01284&161.1&-17.9&3.79920&182&337&-67&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6231&05-176 16:57&3&2& 44&10&20&12& 7& 5& 6&0&1&36& 0&1&0&0&0&1&4&
5.01117&161.1&-18.0&3.80365&143&268&-47&34.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
 6232&05-176 17:16&2&1& 54& 3& 8& 0& 9& 8&10&0&0& 0&21&1&0&0&0&1&4&
5.01117&161.1&-18.0&3.80365&157&283&-58&22.7& 1.6&$  9.4\cdot 10^{-15}$&   6.0\\
 6233&05-176 18:49&2&2& 56&13& 8& 9&10&11& 0&1&1&35& 9&1&0&0&0&1&4&
5.01089&161.1&-18.0&3.80440&160&287&-60&10.4& 1.9&$  6.0\cdot 10^{-13}$&  10.5\\
 6234&05-177 01:56&3&2&  4&13&21&21& 8& 7& 6&0&1&39& 0&1&0&0&0&1&4&
5.01033&161.1&-18.0&3.80588& 87&245&  4&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
 6235&05-177 06:08&3&1& 63& 5& 9& 4& 7& 8& 8&0&1& 0& 0&1&0&0&0&1&4&
5.00977&161.1&-18.0&3.80736&170&305&-65&35.4& 1.6&$  3.5\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6236&05-178 21:22&3&2& 39& 9&13& 4& 9& 9& 7&0&1& 0& 0&1&0&0&0&1&4&
5.00614&161.2&-18.1&3.81699&137&264&-41&21.0& 1.6&$  8.3\cdot 10^{-14}$&   6.0\\
 6237&05-184 03:54&2&1&238& 3& 9& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&4&
4.99428&161.2&-18.4&3.84796& 59&238& 31&22.7& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
 6238&05-186 01:59&1&1& 65& 7& 4& 0&11&15& 0&1&0&40&31&1&0&0&0&1&4&
4.99000&161.2&-18.5&3.85897&176&321&-67& 7.8& 1.9&$  2.4\cdot 10^{-13}$&  10.5\\
 6239&05-186 17:18&2&1&250& 5& 3& 8& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.98857&161.3&-18.5&3.86264& 76&243& 14&14.1& 1.9&$  3.3\cdot 10^{-14}$&  10.5\\
 6240&05-189 06:06&2&1&167& 7&14& 0& 7& 7& 7&0&0&36& 0&1&0&0&0&1&4&
4.98253&161.3&-18.7&3.87800&321& 75& 50&34.1& 1.9&$  1.3\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6241&05-189 17:19&2&1& 40& 5& 8& 3&11&15& 0&1&1& 1&31&1&0&0&0&1&4&
4.98166&161.3&-18.7&3.88019&143&270&-46& 4.2& 1.6&$  2.4\cdot 10^{-12}$&   6.0\\
 6242&05-190 20:37&3&2& 29&11&20& 1& 8& 5& 6&0&1&37& 0&1&0&0&0&1&4&
4.97905&161.3&-18.8&3.88676&128&261&-33&21.4& 1.9&$  2.2\cdot 10^{-13}$&  10.5\\
 6243&05-192 03:33&3&3& 63&19&24& 1& 6& 6& 6&0&1&43& 0&1&0&0&0&1&4&
4.97586&161.3&-18.9&3.89477&176&322&-67&28.0& 1.6&$  3.8\cdot 10^{-13}$&   6.0\\
 6244&05-197 12:28&3&3& 40&23&28& 8& 6& 5& 5&0&1&46& 0&1&0&0&0&1&4&
4.96324&161.4&-19.2&3.92597&146&274&-49&34.6& 1.6&$  8.3\cdot 10^{-13}$&   6.0\\
 6245&05-197 19:36&2&1& 62& 5& 4& 2& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.96265&161.4&-19.2&3.92742&177&326&-67&14.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6246&05-199 20:21&2&2& 73& 8&20& 0& 9& 4& 9&0&0&39& 0&1&0&0&0&1&4&
4.95790&161.4&-19.3&3.93897&193&  6&-63&14.1& 1.9&$  6.5\cdot 10^{-13}$&  10.5\\
 6247&05-201 14:07&3&3&234&19&23& 3& 6& 6& 6&0&1&42& 0&1&0&0&0&1&4&
4.95373&161.4&-19.4&3.94905& 61&241& 29&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
 6248&05-201 18:03&2&2& 84&11&20& 0& 7& 5& 6&0&0&37& 0&0&0&0&0&1&4&
4.95313&161.4&-19.4&3.95048&211& 31&-52&34.1& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
 6249&05-204 13:40&1&1& 36& 3& 1& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
4.94652&161.5&-19.6&3.96628&144&273&-47&14.1& 1.9&$  1.8\cdot 10^{-14}$&  10.5\\
 6250&05-206 08:15&3&2& 15& 8&13&20& 7& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
4.94229&161.5&-19.7&3.97630&117&259&-23&35.4& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6251&05-208 10:23&2&2& 27& 9&13& 0& 8& 8& 8&0&0&35& 0&1&0&0&0&1&4&
4.93712&161.5&-19.8&3.98843&134&267&-39&28.0& 1.6&$  2.8\cdot 10^{-14}$&   6.0\\
 6252&05-208 20:15&2&1& 37& 7&12& 0& 7& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
4.93621&161.5&-19.8&3.99057&149&278&-51&35.4& 1.6&$  8.1\cdot 10^{-15}$&   6.0\\
 6253&05-209 02:16&3&2&  4&10&20&12& 8& 6& 6&0&1&36& 0&1&0&0&0&1&4&
4.93560&161.5&-19.8&3.99199&102&254& -9&21.4& 1.9&$  1.9\cdot 10^{-13}$&  10.5\\
 6254&05-209 08:06&1&1&124& 3& 3& 0& 9&15& 0&1&0&35&31&1&0&0&0&1&4&
4.93499&161.5&-19.9&3.99342&271& 61&  3&14.1& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
 6255&05-209 15:45&2&1& 31& 7& 3& 2& 8&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.93407&161.6&-19.9&3.99555&141&271&-44&21.4& 1.9&$  1.0\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6256&05-209 22:02&2&2&224& 8& 5& 7&10&13& 0&1&1&10&18&1&0&0&0&1&4&
4.93346&161.6&-19.9&3.99698& 52&238& 38&10.4& 1.9&$  1.6\cdot 10^{-13}$&  10.5\\
 6257&05-210 08:54&3&2& 23&11&20&11& 8& 6& 6&0&1&37& 0&1&0&0&0&1&4&
4.93254&161.6&-19.9&3.99911&130&264&-35&21.4& 1.9&$  2.2\cdot 10^{-13}$&  10.5\\
 6258&05-210 11:08&3&2& 34&14&22& 9& 7& 5& 6&0&1&40& 0&1&0&0&0&1&4&
4.93224&161.6&-19.9&3.99982&145&275&-48&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
 6259&05-211 09:50&3&3& 21&21&25&18& 7& 8& 6&0&1&43& 0&1&0&0&0&1&4&
4.92978&161.6&-20.0&4.00551&129&265&-34&19.3& 1.6&$  3.0\cdot 10^{-12}$&   6.0\\
 6260&05-211 17:32&2&1& 26& 7& 5&10& 9&13& 0&1&1& 0& 0&1&0&0&0&1&4&
4.92917&161.6&-20.0&4.00693&136&269&-40&14.1& 1.9&$  6.4\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6261&05-211 22:26&2&1&186& 6&11& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
4.92855&161.6&-20.0&4.00835&  1&162& 78&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 6262&05-212 16:59&3&1&119& 7&11& 3& 7& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
4.92670&161.6&-20.1&4.01260&267& 60&  0&35.4& 1.6&$  6.9\cdot 10^{-15}$&   6.0\\
 6263&05-215 13:25&1&1&190& 6& 6& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
4.91958&161.6&-20.2&4.02887& 11&198& 74&14.1& 1.9&$  6.3\cdot 10^{-14}$&  10.5\\
 6264&05-215 13:30&2&3& 70&21&21&22&12& 9& 0&1&1&23&14&1&0&0&0&1&4&
4.91958&161.6&-20.2&4.02887&202& 23&-58& 2.0& 1.9&$  2.3\cdot 10^{-09}$&  10.5\\
 6265&05-216 05:04&3&3& 75&19&23& 1& 6& 6& 6&0&1&41& 0&1&0&0&0&1&4&
4.91803&161.6&-20.3&4.03240&209& 32&-53&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6266&05-216 23:05&3&1& 23& 7&12& 2& 9&10& 9&0&1& 3&21&1&0&0&0&1&4&
4.91616&161.7&-20.3&4.03663&136&270&-41&19.3& 1.6&$  7.3\cdot 10^{-14}$&   6.0\\
 6267&05-217 08:18&3&2&  7&11&19& 1& 7& 5& 6&0&1&37& 0&1&0&0&0&1&4&
4.91522&161.7&-20.3&4.03874&114&259&-20&34.1& 1.9&$  3.3\cdot 10^{-14}$&  10.5\\
 6268&05-219 23:17&3&3& 34&20&24& 6& 5& 5& 6&0&1&43& 0&1&0&0&0&1&4&
4.90864&161.7&-20.5&4.05351&156&289&-57&43.7& 1.6&$  9.8\cdot 10^{-14}$&   6.0\\
 6269&05-220 18:31&3&2& 48&12&20&21& 7& 5& 6&0&1&38& 0&1&0&0&0&1&4&
4.90644&161.7&-20.5&4.05842&176&328&-66&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
 6270&05-223 21:13&3&2& 18&11&20&13& 7& 5& 6&0&1&38& 0&1&0&0&0&1&4&
4.89853&161.7&-20.7&4.07591&139&274&-43&34.1& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6271&05-224 03:53&1&1& 76& 2& 4& 0&11&15& 0&1&0& 8&31&1&0&0&0&1&4&
4.89789&161.8&-20.7&4.07730&221& 43&-43&11.8&11.8&$  3.6\cdot 10^{-14}$&5858.3\\
 6272&05-225 20:41&3&3& 27&20&24& 1& 5& 5& 6&0&1&44& 0&1&0&0&0&1&4&
4.89375&161.8&-20.8&4.08636&153&285&-54&43.7& 1.6&$  9.8\cdot 10^{-14}$&   6.0\\
 6273&05-226 03:58&3&3& 25&19&23& 5& 6& 7& 6&0&1&41& 0&1&0&0&0&1&4&
4.89279&161.8&-20.9&4.08845&150&283&-52&25.9& 1.6&$  4.3\cdot 10^{-13}$&   6.0\\
 6274&05-226 13:00&3&3&230&22&29&11& 6& 3& 5&0&1&46& 0&1&0&0&0&1&4&
4.89183&161.8&-20.9&4.09054& 78&249& 12&21.4& 1.9&$  4.4\cdot 10^{-12}$&  10.5\\
 6275&05-226 18:20&1&1&206& 5& 5& 0&10&15& 0&1&0&13&31&1&0&0&0&1&4&
4.89119&161.8&-20.9&4.09193& 45&238& 44&10.4& 1.9&$  9.3\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6276&05-226 19:20&2&2&  3& 9& 3& 5& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.89119&161.8&-20.9&4.09193&119&263&-25&14.1& 1.9&$  6.6\cdot 10^{-14}$&  10.5\\
 6277&05-227 18:13&2&1& 52& 5& 1& 6& 9&13& 0&1&1& 0& 0&1&0&0&0&1&4&
4.88863&161.8&-21.0&4.09748&189&360&-65&14.1& 1.9&$  2.5\cdot 10^{-14}$&  10.5\\
 6278&05-228 19:33&2&1&246& 4& 1& 3& 9&15&15&0&1& 0& 0&1&0&0&0&1&4&
4.88606&161.8&-21.0&4.10303&107&259&-13&14.1& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
 6279&05-228 22:34&2&1& 53& 2& 5& 0&15& 9&10&0&0& 0& 0&1&0&0&0&1&4&
4.88573&161.8&-21.0&4.10372&195& 14&-62&31.3& 2.0&$  1.6\cdot 10^{-15}$&  12.5\\
 6280&05-229 08:28&1&2&239&13&14& 0&12&15& 0&1&0&24&31&1&0&0&0&1&4&
4.88477&161.8&-21.1&4.10580& 97&256& -4& 5.0& 1.9&$  1.4\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6281&05-229 15:08&3&2&247&14&21&14& 9& 9& 7&0&1&39& 0&1&0&0&0&1&4&
4.88380&161.8&-21.1&4.10788&108&259&-15&14.1& 1.9&$  1.9\cdot 10^{-12}$&  10.5\\
 6282&05-229 15:23&3&2&245&10&20& 1& 7& 6& 6&0&1&36& 0&1&0&0&0&1&4&
4.88380&161.8&-21.1&4.10788&106&258&-12&34.1& 1.9&$  3.8\cdot 10^{-14}$&  10.5\\
 6283&05-231 03:05&3&2&251& 9&14& 4& 8& 8& 6&0&1&36& 0&1&0&0&0&1&4&
4.87992&161.8&-21.2&4.11618&115&262&-21&28.0& 1.6&$  3.3\cdot 10^{-14}$&   6.0\\
 6284&05-232 23:06&3&2&249&14&22& 4& 7& 6& 6&0&1&41& 0&1&0&0&0&1&4&
4.87537&161.9&-21.3&4.12584&119&264&-25&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
 6285&05-233 17:50&3&2& 43& 9&13& 2& 9& 9& 8&0&1& 0& 0&1&0&0&0&1&4&
4.87342&161.9&-21.3&4.12997&190&  3&-64&21.0& 1.6&$  8.3\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6286&05-235 04:56&2&1&  5& 7&11& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
4.86950&161.9&-21.4&4.13822&137&274&-41&28.0& 1.6&$  1.5\cdot 10^{-14}$&   6.0\\
 6287&05-235 20:36&1&1& 58& 4& 1& 0&10&15& 0&1&0& 0& 0&1&0&0&0&1&4&
4.86786&161.9&-21.4&4.14165&211& 36&-51&10.4& 1.9&$  4.3\cdot 10^{-14}$&  10.5\\
 6288&05-238 01:14&3&2&253&11&20& 1& 8& 5& 7&0&1&37& 0&1&0&0&0&1&4&
4.86194&161.9&-21.6&4.15398&133&272&-38&21.4& 1.9&$  2.2\cdot 10^{-13}$&  10.5\\
 6289&05-240 14:27&3&3& 28&19&23& 1& 6& 5& 6&0&1&41& 0&1&0&0&0&1&4&
4.85533&162.0&-21.7&4.16763&177&334&-66&34.6& 1.6&$  1.7\cdot 10^{-13}$&   6.0\\
 6290&05-243 09:49&2&1&233& 6&11& 0& 7& 7& 8&0&0& 0& 0&1&0&0&0&1&4&
4.84766&162.0&-21.9&4.18327&116&265&-22&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6291&05-244 00:30&2&1&157& 4& 8& 0& 8& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
4.84599&162.0&-21.9&4.18666&  9&196& 74&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 6292&05-244 07:08&3&4& 25&27&49&28& 8& 8& 5&0&1&46& 0&1&0&0&0&1&4&
4.84532&162.0&-22.0&4.18801&183&349&-66&10.4& 1.9&$  1.9\cdot 10^{-10}$&  10.5\\
 6293&05-246 17:55&3&3& 24&19&25& 1& 6& 5& 6&0&1&44& 0&1&0&0&0&1&4&
4.83893&162.1&-22.1&4.20086&191&  8&-63&34.6& 1.6&$  2.3\cdot 10^{-13}$&   6.0\\
 6294&05-246 20:27&2&1&191& 2& 6& 0& 9& 7&10&0&0& 3&21&1&0&0&0&1&4&
4.83860&162.1&-22.1&4.20153& 66&249& 24&56.0& 2.0&$  1.8\cdot 10^{-16}$&  12.5\\
 6295&05-249 07:11&3&2&137& 9&14& 1& 8& 8& 6&0&1&36& 0&1&0&0&0&1&4&
4.83183&162.1&-22.3&4.21500&  1&165& 76&28.0& 1.6&$  3.3\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6296&05-250 17:23&2&2&  0& 8& 6& 5& 8&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.82809&162.1&-22.3&4.22239&167&314&-62&21.4& 1.9&$  2.0\cdot 10^{-14}$&  10.5\\
 6297&05-253 04:35&2&2&252&11&20& 0& 7& 5& 7&0&0&38& 0&1&0&0&0&1&4&
4.82126&162.2&-22.5&4.23578&171&323&-64&34.1& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
 6298&05-253 12:40&3&2&240&14&21& 7& 8& 6& 6&0&1&39& 0&1&0&0&0&1&4&
4.82023&162.2&-22.5&4.23778&154&294&-54&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 6299&05-254 21:23&3&3&194&19&22& 7& 7& 6& 6&0&1&41& 0&1&0&0&0&1&4&
4.81645&162.2&-22.6&4.24512& 89&258&  2&22.7& 1.6&$  5.8\cdot 10^{-13}$&   6.0\\
 6300&05-255 14:08&3&2&  5&14&22&22& 7& 5& 6&0&1&40& 0&1&0&0&0&1&4&
4.81472&162.2&-22.7&4.24845&183&351&-65&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6301&05-255 19:29&3&2&209&14&21& 2& 7& 5& 6&0&1&39& 0&1&0&0&0&1&4&
4.81403&162.2&-22.7&4.24978&110&265&-16&34.1& 1.9&$  8.3\cdot 10^{-14}$&  10.5\\
 6302&05-255 21:02&1&1&163& 4& 2& 0& 9&15& 0&1&0& 2&21&1&0&0&0&1&4&
4.81369&162.2&-22.7&4.25045& 45&242& 44&14.1& 1.9&$  2.5\cdot 10^{-14}$&  10.5\\
 6303&05-255 22:30&1&1&245& 3&10& 0&14&15& 0&1&0&58&31&1&0&0&0&1&4&
4.81369&162.2&-22.7&4.25045&160&302&-58& 2.0& 1.9&$  3.9\cdot 10^{-11}$&  10.5\\
 6304&05-256 11:26&3&3&227&19&23&23& 7& 6& 6&0&1&41& 0&1&0&0&0&1&4&
4.81231&162.2&-22.7&4.25311&135&277&-39&22.7& 1.6&$  6.8\cdot 10^{-13}$&   6.0\\
 6305&05-256 23:37&3&3&218&19&25& 8& 7& 7& 6&0&1&43& 0&1&0&0&0&1&4&
4.81093&162.2&-22.7&4.25576&130&275&-34&21.0& 1.6&$  1.3\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6306&05-260 20:31&3&3&208&20&26&13& 5& 6& 5&0&1&44& 0&1&0&0&0&1&4&
4.80015&162.3&-23.0&4.27629&122&271&-27&35.4& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
 6307&05-267 02:36&2&3&230&21&26&12& 5& 5& 5&0&1&44& 0&1&0&0&0&1&4&
4.78255&162.4&-23.4&4.30913&164&311&-60&43.7& 1.6&$  1.6\cdot 10^{-13}$&   6.0\\
 6308&05-270 06:15&2&1&161& 6&11& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
4.77329&162.4&-23.6&4.32607& 72&255& 19&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 6309&05-272 18:16&3&3&199&19&23& 3& 5& 6& 6&0&1&42& 0&1&0&0&0&1&4&
4.76611&162.5&-23.7&4.33904&124&275&-29&35.4& 1.6&$  1.5\cdot 10^{-13}$&   6.0\\
 6310&05-274 00:02&2&1&162& 3& 7& 1&13&15& 0&1&1&42&31&1&0&0&0&1&4&
4.76251&162.5&-23.8&4.34551& 77&257& 14& 2.4& 1.6&$  1.1\cdot 10^{-11}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6311&05-276 19:00&3&3&185&20&25&13& 7& 8& 6&0&1&43& 0&1&0&0&0&1&4&
4.75454&162.5&-24.0&4.35968&113&271&-18&19.3& 1.6&$  2.5\cdot 10^{-12}$&   6.0\\
 6312&05-276 23:19&3&2&220&15&23& 7& 8& 7& 6&0&1&41& 0&1&0&0&0&1&4&
4.75418&162.5&-24.0&4.36032&162&311&-58&21.4& 1.9&$  6.4\cdot 10^{-13}$&  10.5\\
 6313&05-282 13:17&3&3&132&21&29& 2& 7& 3& 6&0&1&46& 0&1&0&0&0&1&4&
4.73772&162.6&-24.3&4.38910& 40&242& 48&14.1& 1.9&$  1.7\cdot 10^{-11}$&  10.5\\
 6314&05-283 22:28&2&1&164& 4& 1& 8&10&15&15&0&1& 4&21&1&0&0&0&1&4&
4.73366&162.6&-24.4&4.39609& 89&263&  2&10.4& 1.9&$  4.3\cdot 10^{-14}$&  10.5\\
 6315&05-284 14:06&2&2&172&12&21& 0& 8& 5& 6&0&0&44& 0&1&0&0&0&1&4&
4.73181&162.6&-24.5&4.39926&100&267& -7&21.4& 1.9&$  3.1\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6316&05-289 00:07&3&3&212&19&23&10& 7& 6& 6&0&1&41& 0&1&0&0&0&1&4&
4.71842&162.7&-24.8&4.42200&160&312&-56&22.7& 1.6&$  6.8\cdot 10^{-13}$&   6.0\\
 6317&05-289 00:41&2&2&126& 9& 5&11& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.71842&162.7&-24.8&4.42200& 40&243& 48&14.1& 1.9&$  8.9\cdot 10^{-14}$&  10.5\\
 6318&05-289 23:58&2&2&209&13&21& 0& 8& 6& 6&0&0&39& 0&1&0&0&0&1&4&
4.71580&162.7&-24.8&4.42639&156&305&-54&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
 6319&05-290 02:27&2&1&199& 7& 7& 9&10&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.71542&162.7&-24.8&4.42702&142&291&-43&10.4& 1.9&$  1.9\cdot 10^{-13}$&  10.5\\
 6320&05-290 14:30&3&3&227&19&22& 2& 8& 6& 6&0&1&42& 0&1&0&0&0&1&4&
4.71392&162.7&-24.9&4.42953&181&352&-63&19.5& 1.6&$  1.1\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6321&05-291 19:17&2&2&225&10& 6& 2& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.71016&162.7&-24.9&4.43580&182&355&-62&14.1& 1.9&$  1.3\cdot 10^{-13}$&  10.5\\
 6322&05-293 12:50&2&2&249&14&22& 0& 8& 5& 6&0&0&42& 0&1&0&0&0&1&4&
4.70488&162.8&-25.1&4.44455&215& 47&-46&21.4& 1.9&$  5.0\cdot 10^{-13}$&  10.5\\
 6323&05-295 05:39&3&2&203&14&21& 8& 9& 9& 6&0&1&40& 0&1&0&0&0&1&4&
4.69996&162.8&-25.2&4.45264&149&299&-49&14.1& 1.9&$  1.9\cdot 10^{-12}$&  10.5\\
 6324&05-295 09:41&1&1&170& 7& 1& 0& 7&15& 0&1&0&42&31&1&0&0&0&1&4&
4.69920&162.8&-25.2&4.45389&103&270& -9&34.1& 1.9&$  1.5\cdot 10^{-15}$&  10.5\\
 6325&05-300 12:04&3&2&183&12&20& 6& 8& 6& 6&0&1&37& 0&1&0&0&0&1&4&
4.68354&162.9&-25.5&4.47926&126&283&-30&21.4& 1.9&$  2.6\cdot 10^{-13}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6326&05-301 06:10&3&3&187&21&25& 8& 5& 5& 6&0&1&44& 0&1&0&0&0&1&4&
4.68123&162.9&-25.6&4.48295&132&286&-34&43.7& 1.6&$  1.4\cdot 10^{-13}$&   6.0\\
 6327&05-301 14:22&2&1&  7& 3& 8& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&4&
4.68046&162.9&-25.6&4.48418&238& 64&-26&22.7& 1.6&$  9.4\cdot 10^{-15}$&   6.0\\
 6328&05-307 08:03&2&1&155& 3& 7& 0& 9& 8& 9&0&0& 0& 0&1&0&0&0&1&4&
4.66263&163.0&-26.0&4.51229& 84&264&  7&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
 6329&05-308 03:39&3&2&210&13&21&20& 7& 5& 6&0&1&39& 0&1&0&0&0&1&4&
4.65990&163.0&-26.0&4.51655&168&330&-58&34.1& 1.9&$  7.1\cdot 10^{-14}$&  10.5\\
 6330&05-308 14:42&3&2&218&12&21& 1& 8& 7& 6&0&1&38& 0&1&0&0&0&1&4&
4.65872&163.0&-26.0&4.51837&179&352&-61&21.4& 1.9&$  3.1\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6331&05-310 21:22&3&2&191&13&21&10& 9& 9& 6&0&1&38& 0&1&0&0&0&1&4&
4.65127&163.1&-26.2&4.52986&140&295&-41&14.1& 1.9&$  1.7\cdot 10^{-12}$&  10.5\\
 6332&05-310 21:37&2&2& 94& 9&14& 0& 8& 8& 6&0&0&36& 0&1&0&0&0&1&4&
4.65127&163.1&-26.2&4.52986&  4&186& 71&28.0& 1.6&$  3.3\cdot 10^{-14}$&   6.0\\
 6333&05-312 05:11&2&2&216&10& 8& 9& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.64733&163.1&-26.3&4.53589&179&352&-60&14.1& 1.9&$  1.8\cdot 10^{-13}$&  10.5\\
 6334&05-314 15:17&3&2&156&13&22& 5& 8& 6& 7&0&1&40& 0&1&0&0&0&0&5&
4.63941&163.1&-26.4&4.54790& 94&270&  0&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 6335&05-318 21:22&3&3&150&19&23&12& 7& 9& 6&0&1&41& 0&1&0&0&0&1&4&
4.62586&163.2&-26.7&4.56819& 88&269&  4&16.9& 1.6&$  2.3\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6336&05-323 02:13&1&1&206& 3& 4& 0&11&15& 0&1&0&18&30&1&0&0&0&1&4&
4.61257&163.3&-27.0&4.58770&169&335&-57& 7.8& 1.9&$  1.2\cdot 10^{-13}$&  10.5\\
 6337&05-323 08:49&1&1&104& 1& 2& 0&15&15& 0&1&0& 0& 0&1&0&0&0&1&4&
4.61176&163.3&-27.0&4.58888& 26&230& 58&11.8&11.8&$  2.3\cdot 10^{-14}$&5858.3\\
 6338&05-330 12:19&1&1&215& 6& 3& 0& 9&15& 0&1&0& 0& 0&1&0&0&0&1&4&
4.58811&163.4&-27.5&4.62277&183&  2&-58&14.1& 1.9&$  3.9\cdot 10^{-14}$&  10.5\\
 6339&05-332 22:39&2&2&128&11& 9& 7& 6&15& 0&1&1&39&31&1&0&0&0&1&4&
4.58027&163.4&-27.7&4.63376& 60&257& 29&43.5& 1.9&$  3.9\cdot 10^{-15}$&  10.5\\
 6340&05-336 10:51&3&4&161&24&31&12& 8& 6& 5&0&1&46& 0&1&0&0&0&1&4&
4.56865&163.5&-27.9&4.64985&109&280&-14&10.4& 1.9&$  7.5\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6341&05-337 10:38&3&2&168&11&20& 9& 9& 8& 7&0&1&36& 0&1&0&0&0&1&4&
4.56532&163.5&-28.0&4.65443&119&286&-22&14.1& 1.9&$  1.0\cdot 10^{-12}$&  10.5\\
 6342&05-337 21:40&3&2&154&14&20&14& 9&11& 7&0&1&38& 0&1&0&0&0&1&4&
4.56365&163.5&-28.0&4.65671& 99&275& -5&10.4& 1.6&$  3.4\cdot 10^{-12}$&   6.0\\
 6343&05-352 18:12&1&1&189& 1& 1& 0&15&15& 0&1&0& 4&21&1&0&0&0&1&4&
4.51310&163.8&-29.0&4.72350&154&317&-47&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6344&05-354 00:23&3&3&156&19&23& 8& 6& 6& 6&0&1&42& 0&1&0&0&0&1&4&
4.50878&163.8&-29.1&4.72901&107&281&-11&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
 6345&05-364 06:07&2&2&200& 9& 6& 2& 9&15& 0&1&1& 0& 0&1&0&0&0&1&4&
4.47290&164.0&-29.9&4.77357&178&355&-52&14.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6346&06-001 17:36&3&2&152&13&20&14& 9& 8& 6&0&1&37& 0&1&0&0&0&1&4&
4.46448&164.1&-30.0&4.78374&110&283&-13&14.1& 1.9&$  1.4\cdot 10^{-12}$&  10.5\\
 6347&06-002 08:42&2&1&118& 1& 6& 0&15& 9&11&0&0& 0& 0&1&0&0&0&1&4&
4.46225&164.1&-30.1&4.78641& 62&257& 27&31.3& 2.0&$  1.5\cdot 10^{-15}$&  12.5\\
 6348&06-005 07:11&3&3&136&19&23& 6& 6& 6& 6&0&1&41& 0&1&0&0&0&1&4&
4.45154&164.1&-30.3&4.79915& 91&273&  2&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
 6349&06-005 08:33&2&1&156& 4& 6& 4&11&15& 0&1&1&38&31&0&0&0&0&1&4&
4.45154&164.1&-30.3&4.79915&119&290&-20& 4.2& 1.6&$  1.4\cdot 10^{-12}$&   6.0\\
 6350&06-007 05:26&2&2&123&10&14& 9&10&15& 0&1&1&46&31&1&0&0&0&1&4&
4.44480&164.2&-30.4&4.80707& 72&263& 18& 4.9& 1.7&$  9.6\cdot 10^{-12}$&   7.7\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6351&06-009 06:00&3&2&181&13&20& 9& 8& 6& 6&0&1&39& 0&1&0&0&0&1&4&
4.43714&164.2&-30.6&4.81599&153&320&-43&21.4& 1.9&$  3.1\cdot 10^{-13}$&  10.5\\
 6352&06-013 19:03&3&2&164&13&19&10& 9& 9& 8&0&1&36& 0&1&0&0&0&1&4&
4.42080&164.3&-30.9&4.83473&134&301&-31&16.9& 1.6&$  6.1\cdot 10^{-13}$&   6.0\\
 6353&06-016 15:04&1&2&160& 8& 5& 0& 8&15& 0&1&0& 0& 0&1&0&0&0&1&4&
4.41029&164.4&-31.1&4.84658&134&301&-30&21.4& 1.9&$  1.7\cdot 10^{-14}$&  10.5\\
 6354&06-017 06:04&3&1&254& 3& 8&13& 8& 8& 9&0&1& 0& 0&1&0&0&0&1&4&
4.40799&164.4&-31.2&4.84915&266& 81&  0&28.0& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 6355&06-018 04:42&2&2&182& 8& 8& 4& 8&15& 0&1&1& 4&21&1&0&0&0&1&4&
4.40477&164.4&-31.2&4.85273&165&335&-46&21.4& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6356&06-019 07:32&3&2&118&13&20&11& 7& 6& 6&0&1&39& 0&1&0&0&0&1&4&
4.40063&164.4&-31.3&4.85733& 74&262& 16&34.1& 1.9&$  6.1\cdot 10^{-14}$&  10.5\\
 6357&06-020 03:05&1&1&206& 5& 2& 0&10&15& 0&1&0&34&31&1&0&0&0&1&4&
4.39740&164.4&-31.4&4.86090&198& 24&-45&10.4& 1.9&$  6.1\cdot 10^{-14}$&  10.5\\
 6358&06-026 14:41&1&1&114& 3&11& 0&13&15& 0&1&0&45&31&1&0&0&0&1&4&
4.37368&164.6&-31.8&4.88662& 80&264& 11& 2.5& 1.9&$  1.8\cdot 10^{-11}$&  10.5\\
 6359&06-028 18:17&2&2&120& 8& 3& 6&10&15& 0&1&1&35&31&1&0&0&0&1&4&
4.36524&164.6&-32.0&4.89559& 88&269&  5&10.4& 1.9&$  1.2\cdot 10^{-13}$&  10.5\\
 6360&06-030 01:25&3&3&147&23&30&26& 8& 5& 5&0&1&46& 0&1&0&0&0&1&4&
4.36053&164.6&-32.1&4.90055&126&294&-23&10.4& 1.9&$  5.8\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6361&06-030 23:04&1&1& 98& 6& 9& 0&11&15& 0&1&0&14&31&1&0&0&0&1&4&
4.35723&164.6&-32.2&4.90402& 57&248& 29& 4.2& 1.6&$  3.3\cdot 10^{-12}$&   6.0\\
 6362&06-032 08:21&3&2&136&13&21& 1& 8& 6& 6&0&1&39& 0&1&0&0&0&1&4&
4.35202&164.7&-32.3&4.90944&110&282&-11&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
 6363&06-033 13:06&2&2&114& 9&14& 0& 8& 8& 7&0&0&36& 0&1&0&0&0&1&4&
4.34728&164.7&-32.4&4.91435& 87&267&  5&28.0& 1.6&$  3.3\cdot 10^{-14}$&   6.0\\
 6364&06-033 15:24&2&1&176& 3& 8& 0& 8& 8& 9&0&0& 0& 0&1&0&0&0&1&4&
4.34681&164.7&-32.4&4.91484&175&347&-45&28.0& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 6365&06-034 15:58&3&2&138&15&22& 1& 8& 6& 6&0&1&41& 0&1&0&0&0&1&4&
4.34301&164.7&-32.5&4.91875&121&289&-19&21.4& 1.9&$  5.4\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6366&06-035 15:36&2&2&120&10&14& 8& 8& 8& 6&0&1&34& 0&1&0&0&0&1&4&
4.33920&164.7&-32.5&4.92266& 95&272&  0&28.0& 1.6&$  3.9\cdot 10^{-14}$&   6.0\\
 6367&06-041 14:21&3&2&135&13&21&11& 7& 6& 6&0&1&40& 0&1&0&0&0&1&4&
4.31665&164.9&-33.0&4.94537&122&290&-20&34.1& 1.9&$  7.1\cdot 10^{-14}$&  10.5\\
 6368&06-043 03:59&1&1&186& 1& 1& 0&15&15& 0&1&0& 0& 0&1&0&0&0&1&4&
4.31037&164.9&-33.1&4.95158&203& 23&-38&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6369&06-043 19:53&3&3&143&21&25&26& 5& 5& 5&0&1&44& 0&1&0&0&0&1&4&
4.30795&164.9&-33.2&4.95396&142&306&-32&43.7& 1.6&$  1.4\cdot 10^{-13}$&   6.0\\
 6370&06-048 15:51&3&2&151&14&22&25& 7& 5& 6&0&1&41& 0&1&0&0&0&1&4&
4.28895&165.0&-33.5&4.97238&162&327&-39&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6371&06-049 00:07&2&1& 44& 4& 8& 0& 8& 9& 8&0&0& 0& 0&1&0&0&0&1&4&
4.28749&165.0&-33.6&4.97378& 11&189& 52&25.9& 1.6&$  6.9\cdot 10^{-15}$&   6.0\\
 6372&06-052 22:35&2&1& 55& 5& 9& 0& 7& 8& 8&0&0& 0& 0&1&0&0&0&1&4&
4.27224&165.1&-33.9&4.98821& 35&219& 41&35.4& 1.6&$  3.5\cdot 10^{-15}$&   6.0\\
 6373&06-053 16:07&3&3&123&19&23&14& 6& 8& 6&0&1&41& 0&1&0&0&0&1&4&
4.26928&165.2&-33.9&4.99099&130&293&-24&23.8& 1.6&$  5.8\cdot 10^{-13}$&   6.0\\
 6374&06-055 20:22&1&1&185& 2& 2& 0&15&15& 0&1&0& 7&20&1&0&0&0&1&4&
4.26086&165.2&-34.1&4.99881&218& 35&-30&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
 6375&06-056 08:25&2&1&117& 3& 8& 0& 8& 7& 9&0&0& 0& 0&1&0&0&0&1&4&
4.25887&165.2&-34.1&5.00064&130&292&-23&34.6& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6376&06-063 10:15&2&2&140&14&10&12&10&15& 0&1&1&39&31&1&0&0&0&1&4&
4.23035&165.4&-34.7&5.02643&170&334&-39&10.4& 1.9&$ 10.0\cdot 10^{-13}$&  10.5\\
 6377&06-064 09:03&3&3& 73&23&30& 9& 6& 4& 5&0&1&46& 0&1&0&0&0&1&4&
4.22632&165.4&-34.8&5.03001& 76&251& 14&21.4& 1.9&$  6.1\cdot 10^{-12}$&  10.5\\
 6378&06-070 00:28&1&1&183& 4& 2& 0&12&15& 0&1&0&11&31&1&0&0&0&1&4&
4.20348&165.5&-35.2&5.04988&242& 51&-15& 5.0& 1.9&$  4.6\cdot 10^{-13}$&  10.5\\
 6379&06-077 16:49&2&1& 72& 5& 9& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
4.17211&165.7&-35.8&5.07622&104&265& -5&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 6380&06-078 05:59&3&3& 77&20&26& 6& 5& 6& 6&0&1&45& 0&1&0&0&0&1&4&
4.17004&165.7&-35.9&5.07792&111&270&-10&35.4& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6381&06-085 16:50&3&3& 97&19&23&18& 6& 6& 5&0&1&42& 0&1&0&0&0&1&4&
4.13870&165.9&-36.5&5.10310&156&308&-34&28.0& 1.6&$  3.3\cdot 10^{-13}$&   6.0\\
 6382&06-090 17:18&2&3& 96&22&28&29& 5& 5& 5&0&1&46& 0&1&0&0&0&1&4&
4.11756&166.1&-36.9&5.11949&157&308&-34&43.7& 1.6&$  2.7\cdot 10^{-13}$&   6.0\\
 6383&06-091 02:03&2&2& 71&14&12& 6& 9&15& 0&1&1&36&31&1&0&0&0&1&4&
4.11597&166.1&-36.9&5.12071&122&274&-17&14.1& 1.9&$  6.7\cdot 10^{-13}$&  10.5\\
 6384&06-092 10:11&2&2& 58& 9&10& 7& 9& 9& 0&1&1& 0& 0&1&0&0&0&1&4&
4.11012&166.1&-37.1&5.12516&112&264&-10&14.1& 1.9&$  2.2\cdot 10^{-13}$&  10.5\\
 6385&06-094 02:05&2&1& 45& 5&10& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
4.10318&166.2&-37.2&5.13039& 94&251&  1&28.0& 1.6&$  8.8\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6386&06-099 10:30&3&2& 60&12&20& 5& 8& 6& 8&0&1&36& 0&1&0&0&0&1&4&
4.08008&166.3&-37.7&5.14745&123&271&-17&21.4& 1.9&$  2.6\cdot 10^{-13}$&  10.5\\
 6387&06-100 06:53&2&2& 64& 9&14& 0& 8& 8& 7&0&0&36& 0&1&0&0&0&1&4&
4.07630&166.3&-37.7&5.15019&129&276&-21&28.0& 1.6&$  3.3\cdot 10^{-14}$&   6.0\\
 6388&06-100 11:10&2&2& 43&14& 5&12& 9&15& 0&1&1&37&31&1&0&0&0&1&4&
4.07576&166.3&-37.7&5.15058& 99&253& -2&14.1& 1.9&$  2.0\cdot 10^{-13}$&  10.5\\
 6389&06-102 07:49&3&3&107&20&25& 6& 6& 6& 6&0&1&44& 0&1&0&0&0&1&4&
4.06763&166.4&-37.9&5.15642&190&345&-38&28.0& 1.6&$  5.9\cdot 10^{-13}$&   6.0\\
 6390&06-104 23:53&2&1&239& 5&10& 0& 7& 7& 8&0&0& 0& 0&1&0&0&0&1&4&
4.05621&166.5&-38.1&5.16453& 17&177& 47&43.7& 1.6&$  1.7\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6391&06-109 23:14&2&2&111&10& 4& 4& 9&15& 0&1&1&34&31&1&0&0&0&1&4&
4.03428&166.6&-38.6&5.17972&204&  1&-34&14.1& 1.9&$  8.9\cdot 10^{-14}$&  10.5\\
 6392&06-112 08:49&2&1&111& 2& 7& 0&15& 8&11&0&0& 0& 0&1&0&0&0&1&4&
4.02380&166.7&-38.8&5.18683&205&  2&-34&36.7& 2.0&$  1.3\cdot 10^{-15}$&  12.5\\
 6393&06-116 21:11&3&3& 39&19&23& 3& 6& 5& 6&0&1&42& 0&1&0&0&0&1&4&
4.00325&166.8&-39.2&5.20046&112&258&-11&34.6& 1.6&$  1.7\cdot 10^{-13}$&   6.0\\
 6394&06-118 16:34&3&3& 42&19&24&10& 7& 6& 6&0&1&42& 0&1&0&0&0&1&4&
3.99543&166.9&-39.3&5.20555&116&261&-14&22.7& 1.6&$  7.9\cdot 10^{-13}$&   6.0\\
 6395&06-118 19:52&3&3& 51&21&27& 6& 5& 5& 6&0&1&46& 0&1&0&0&0&1&4&
3.99487&166.9&-39.3&5.20591&129&272&-22&43.7& 1.6&$  1.9\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6396&06-120 07:42&3&3& 39&19&24& 5& 6& 5& 6&0&1&44& 0&1&0&0&0&1&4&
3.98814&166.9&-39.5&5.21023&113&259&-12&34.6& 1.6&$  1.9\cdot 10^{-13}$&   6.0\\
 6397&06-132 07:12&3&2& 79&12&20& 7& 9& 6& 7&0&1&37& 0&1&0&0&0&1&4&
3.93366&167.3&-40.6&5.24378&179&326&-41&14.1& 1.9&$  1.2\cdot 10^{-12}$&  10.5\\
 6398&06-137 10:15&2&1&206& 5& 9& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
3.91002&167.5&-41.0&5.25753&359&146& 52&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 6399&06-137 19:25&3&2& 58&14&21& 8& 8& 6& 6&0&1&39& 0&1&0&0&0&1&4&
3.90828&167.5&-41.1&5.25852&151&292&-34&21.4& 1.9&$  4.2\cdot 10^{-13}$&  10.5\\
 6400&06-139 02:15&3&3& 35&19&22& 5& 7& 9& 6&0&1&39& 0&1&0&0&0&1&4&
3.90248&167.5&-41.2&5.26182&120&262&-16&16.9& 1.6&$  2.0\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6401&06-141 00:15&2&2& 15&12& 6& 3& 8&15& 0&1&1&39&31&1&0&0&0&1&4&
3.89317&167.6&-41.4&5.26704& 92&242&  2&21.4& 1.9&$  3.7\cdot 10^{-14}$&  10.5\\
 6402&06-141 17:10&3&1&108& 7&10& 1& 8& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
3.89025&167.6&-41.4&5.26866&223& 18&-27&28.0& 1.6&$  1.2\cdot 10^{-14}$&   6.0\\
 6403&06-141 20:06&3&2&129& 9&13& 1& 7& 8& 6&0&1& 0& 0&1&0&0&0&1&4&
3.88967&167.6&-41.4&5.26899&253& 42& -8&35.4& 1.6&$  1.3\cdot 10^{-14}$&   6.0\\
 6404&06-157 01:25&1&1& 79& 2& 2& 0&11&15& 0&1&0&39&31&1&0&0&0&1&4&
3.81747&168.1&-42.9&5.30691&194&347&-41&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
 6405&06-158 11:56&3&3& 53&21&27&12& 5& 5& 5&0&1&46& 0&1&0&0&0&1&4&
3.81086&168.2&-43.0&5.31017&158&299&-39&43.7& 1.6&$  1.9\cdot 10^{-13}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6406&06-165 22:45&3&4& 32&27&49&25& 6& 4& 5&0&1&46& 0&1&0&0&0&1&4&
3.77454&168.5&-43.8&5.32751&134&276&-27&21.4& 1.9&$  2.0\cdot 10^{-11}$&  10.5\\
 6407&06-172 18:16&3&3& 35&23&29& 8& 5& 4& 5&0&1&46& 0&1&0&0&0&1&4&
3.74082&168.8&-44.4&5.34272&141&282&-31&48.9& 1.6&$  2.3\cdot 10^{-13}$&   6.0\\
 6408&06-176 21:48&2&1& 12& 5& 9& 0& 8& 8& 7&0&0& 4&22&1&0&0&0&1&4&
3.72039&168.9&-44.9&5.35153&110&257&-11&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 6409&06-184 16:06&2&2&239& 9& 9& 4&10&15& 0&1&1&38&31&1&0&0&0&1&4&
3.68162&169.3&-45.7&5.36741& 75&236& 14&10.4& 1.9&$  3.8\cdot 10^{-13}$&  10.5\\
 6410&06-192 21:07&3&2& 32&13&21& 3& 8& 6& 6&0&1&40& 0&1&0&0&0&1&4&
3.63976&169.6&-46.5&5.38339&149&294&-36&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6411&06-206 22:08&3&3& 14&22&27&23& 5& 5& 5&0&1&46& 0&1&0&0&0&1&4&
3.56738&170.3&-48.0&5.40823&134&283&-28&43.7& 1.6&$  2.2\cdot 10^{-13}$&   6.0\\
 6412&06-210 16:33&3&4&  1&25&49&12& 9& 5& 5&0&1&46& 0&1&0&0&0&1&4&
3.54769&170.5&-48.5&5.41439&117&269&-16& 7.8& 1.9&$  2.9\cdot 10^{-10}$&  10.5\\
 6413&06-211 06:40&1&1&182& 3& 2& 0& 9&15& 0&1&0&41&31&1&0&0&0&1&4&
3.54440&170.5&-48.5&5.41540& 12&177& 53&14.1& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
 6414&06-215 23:39&3&2& 56&10&19& 2& 7& 7& 7&0&1&36& 0&1&0&0&0&1&4&
3.51993&170.8&-49.0&5.42267&199&  5&-40&34.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
 6415&06-217 08:19&2&1&  2& 7&11& 0& 8& 8& 6&0&0& 0& 0&1&0&0&0&1&4&
3.51262&170.8&-49.2&5.42477&124&276&-21&28.0& 1.6&$  1.5\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6416&06-223 21:49&2&1&208& 6& 5& 6&10&15& 0&1&1&43&31&1&0&0&0&1&4&
3.47715&171.2&-50.0&5.43450& 59&233& 26&10.4& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 6417&06-228 19:44&3&3&205&19&24&11&10& 9& 6&0&1&42& 0&1&0&0&0&1&4&
3.45081&171.5&-50.5&5.44123& 60&235& 26&10.0& 1.6&$  1.1\cdot 10^{-11}$&   6.1\\
 6418&06-228 22:13&2&1&  4& 5& 9& 0& 8& 8& 7&0&0& 0& 0&1&0&0&0&1&4&
3.45013&171.5&-50.5&5.44140&137&291&-29&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 6419&06-238 08:40&3&2&254&13&21& 1& 8& 5& 6&0&1&39& 0&1&0&0&0&1&4&
3.39886&172.1&-51.7&5.45331&139&296&-30&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
 6420&06-254 09:14&3&2&217&12&19& 1& 8& 6& 7&0&1&37& 0&1&0&0&0&1&4&
3.30884&173.2&-53.6&5.47063&100&272& -3&21.4& 1.9&$  2.0\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6421&06-263 18:27&3&3&199&20&24&11& 5& 6& 6&0&1&43& 0&1&0&0&0&1&4&
3.25543&174.0&-54.8&5.47883& 83&263&  9&35.4& 1.6&$  2.4\cdot 10^{-13}$&   6.0\\
 6422&06-266 05:23&2&1&  4& 2& 6& 1&12&15& 0&1&1& 2&31&1&0&0&0&1&4&
3.24178&174.2&-55.2&5.48069&173&348&-40& 2.3& 2.0&$  8.9\cdot 10^{-12}$&  12.5\\
 6423&06-266 06:35&3&4&230&29&49&10&11& 9& 6&0&1&31& 0&1&0&0&0&1&4&
3.24106&174.2&-55.2&5.48079&131&301&-24& 2.5& 1.9&$  2.3\cdot 10^{-08}$&  10.5\\
 6424&06-267 08:17&2&2&165&11&10& 8&10&15& 0&1&1&39&31&1&0&0&0&1&4&
3.23529&174.3&-55.3&5.48154& 39&230& 38&10.4& 1.9&$  6.1\cdot 10^{-13}$&  10.5\\
 6425&06-268 21:29&3&2&222&15&23& 9& 9& 7& 6&0&1&41& 0&1&0&0&0&1&4&
3.22591&174.4&-55.5&5.48273&119&291&-16&14.1& 1.9&$  2.9\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6426&07-069 15:55&2&2&207& 9&10& 1& 7&15& 0&1&1&46&31&1&0&0&0&1&4&
2.16070&256.1&-78.5&5.38376&119& 82& -7&34.1& 1.9&$  9.3\cdot 10^{-15}$&  10.5\\
 6427&07-071 07:26&1&2&165& 8&10& 0& 8&15& 0&1&0&38&31&1&0&0&0&1&4&
2.14962&258.6&-78.4&5.38082& 59& 31& 18& 7.0& 2.9&$  1.2\cdot 10^{-12}$&  46.7\\
 6428&07-073 02:06&3&2&106&14&22& 9& 7& 6& 6&0&1&40& 0&1&0&0&0&1&4&
2.13769&261.3&-78.3&5.37762&337&301& 30&34.1& 1.9&$  9.7\cdot 10^{-14}$&  10.5\\
 6429&07-080 13:31&2&3& 91&20&23&10& 6& 7& 3&1&1&42& 0&1&0&0&0&1&4&
2.08669&272.4&-77.5&5.36357&316&286& 25&25.9& 1.6&$  5.8\cdot 10^{-13}$&   6.0\\
 6430&07-084 02:27&3&2&116&15&23& 8& 8& 8& 6&0&1&41& 0&1&0&0&0&1&4&
2.06297&277.2&-77.0&5.35684&352&328& 34&21.4& 1.9&$  6.4\cdot 10^{-13}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6431&07-084 21:11&1&1&163& 5& 5& 0& 8&15&15&1&0&38&31&1&0&0&0&1&4&
2.05704&278.4&-76.8&5.35514& 58& 43& 20&21.4& 1.9&$  9.8\cdot 10^{-15}$&  10.5\\
 6432&07-089 22:03&3&3& 84&21&27& 7& 6& 6& 5&0&1&46& 0&1&0&0&0&1&4&
2.02329&284.6&-75.8&5.34531&308&285& 23&28.0& 1.6&$  9.8\cdot 10^{-13}$&   6.0\\
 6433&07-091 07:11&3&5&100&53&53&30& 9& 6& 5&0&1&46& 0&1&0&0&0&1&4&
2.01403&286.2&-75.5&5.34258&331&310& 31& 7.8& 1.9&$  3.7\cdot 10^{-09}$&  10.5\\
 6434&07-091 08:53&2&2&122&14&11& 1& 7&15&15&1&1&47&31&1&0&0&0&1&4&
2.01403&286.2&-75.5&5.34258&  2&347& 36&34.1& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
 6435&07-123 21:05&2&1&139& 3&18& 3& 6&15&15&0&1&36&22&1&0&0&0&1&4&
1.80059&311.6&-65.2&5.27535& 40& 54& 32&43.5& 1.9&$  2.6\cdot 10^{-15}$&  10.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6436&07-130 08:34&3&2&137&11&19& 1& 7& 5& 7&0&1&37& 0&1&0&0&0&1&4&
1.76099&314.6&-62.5&5.26218& 41& 59& 32&34.1& 1.9&$  3.3\cdot 10^{-14}$&  10.5\\
 6437&07-132 00:14&2&1&123& 4& 2& 0& 7&15&12&0&0& 2&31&1&0&0&0&1&4&
1.75028&315.4&-61.8&5.25860& 23& 39& 40&34.1& 1.9&$  1.1\cdot 10^{-15}$&  10.5\\
 6438&07-132 11:44&2&1&162& 4& 8& 0& 8& 8& 8&0&0& 2&24&1&0&0&0&1&4&
1.74800&315.6&-61.6&5.25784& 78& 92& 12&28.0& 1.6&$  5.2\cdot 10^{-15}$&   6.0\\
 6439&07-136 03:34&2&1&154& 5& 8& 0& 8& 8& 7&0&0& 2&25&1&0&0&0&1&4&
1.72537&317.1&-59.9&5.25023& 69& 87& 17&28.0& 1.6&$  6.2\cdot 10^{-15}$&   6.0\\
 6440&07-146 04:00&2&1&165& 6& 1& 0& 0&15&12&0&0& 2&25&1&0&0&0&1&4&
1.66706&320.6&-55.2&5.23056& 91&108&  3&11.8&11.8&$  4.4\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6441&07-147 06:12&2&1&141& 5& 9& 0& 8& 8& 7&0&0& 3&25&1&0&0&0&1&4&
1.66071&320.9&-54.6&5.22842& 58& 83& 25&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 6442&07-149 00:16&1&2&106&10& 7& 0& 9&15& 0&1&0&46&31&1&0&0&0&1&4&
1.65091&321.5&-53.8&5.22511&  9& 29& 46&14.1& 1.9&$  1.5\cdot 10^{-13}$&  10.5\\
 6443&07-149 22:51&2&3&100&20& 7& 2&10&15& 0&1&1&47&29&1&0&0&0&1&4&
1.64606&321.7&-53.3&5.22348&  2& 18& 47& 5.0& 1.9&$  1.1\cdot 10^{-11}$&  10.5\\
 6444&07-152 04:50&1&1& 79& 2& 3& 0&15& 2& 0&1&0&46&13&1&0&0&0&1&4&
1.63439&322.4&-52.2&5.21955&333&339& 42&11.8&11.8&$  3.2\cdot 10^{-14}$&5858.3\\
 6445&07-154 06:49&1&1& 62& 5& 1& 0& 7&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.62218&323.0&-51.0&5.21545&311&316& 31&34.1& 1.9&$  1.1\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6446&07-157 06:41&1&1&173& 2& 4& 0&15&15& 0&1&0&38&30&1&0&0&0&1&4&
1.60630&323.8&-49.4&5.21014&109&125& -8&11.8&11.8&$  3.6\cdot 10^{-14}$&5858.3\\
 6447&07-157 13:06&3&1& 88& 6&10&12& 7& 7& 6&0&1& 3&25&1&0&0&0&1&4&
1.60499&323.9&-49.3&5.20970&350&  2& 48&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
 6448&07-157 20:10&2&1&141& 2& 6& 0&15& 8&10&0&0& 3&31&1&0&0&0&1&4&
1.60369&323.9&-49.2&5.20927& 64& 92& 21&36.7& 2.0&$  1.1\cdot 10^{-15}$&  12.5\\
 6449&07-157 21:26&2&1& 52& 1& 1& 0&15&15&11&0&0& 3&31&1&0&0&0&1&4&
1.60304&324.0&-49.1&5.20905&299&307& 24&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6450&07-158 03:43&2&1& 11& 5& 9& 0& 8& 7& 7&0&0&34& 0&1&0&0&0&0&5&
1.60174&324.0&-49.0&5.20862&242&264&-14&34.6& 1.6&$  3.8\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6451&07-158 09:31&1&1&115& 2& 1& 0& 9&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.60044&324.1&-48.8&5.20819& 28& 58& 42&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6452&07-159 01:50&2&1&134& 5&10& 0& 7& 7& 8&0&0& 3&31&1&0&0&0&1&4&
1.59721&324.3&-48.5&5.20712& 55& 85& 27&43.7& 1.6&$  1.7\cdot 10^{-15}$&   6.0\\
 6453&07-159 17:01&1&1&147& 6& 2& 0& 7&15&15&1&0&35&31&1&0&0&0&1&4&
1.59400&324.4&-48.1&5.20605& 74&100& 15&34.1& 1.9&$  1.5\cdot 10^{-15}$&  10.5\\
 6454&07-161 05:17&2&1&110& 7& 7& 1& 8&15& 0&1&1&37&31&1&0&0&0&1&4&
1.58636&324.8&-47.3&5.20353& 23& 52& 45&21.4& 1.9&$  2.0\cdot 10^{-14}$&  10.5\\
 6455&07-162 17:23&2&4&165&26&22& 3& 8&12& 0&1&1&63&29&1&0&0&0&1&4&
1.57883&325.2&-46.5&5.20105&101&121& -3&10.4& 1.9&$  2.5\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6456&07-164 19:50&1&1&177& 2&15& 0& 9& 0& 0&1&0&47&31&1&0&0&0&1&4&
1.56834&325.7&-45.3&5.19762&119&135&-16&11.8&11.8&$  2.2\cdot 10^{-13}$&5858.3\\
 6457&07-165 00:47&3&1&247& 7&12& 5& 7& 7& 6&0&1& 3&31&1&0&0&0&1&4&
1.56712&325.8&-45.1&5.19723&218&245&-29&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6458&07-165 12:02&3&3& 11&19&24&14& 6& 7& 6&0&1&43& 0&1&0&0&0&1&4&
1.56469&325.9&-44.8&5.19644&246&269&-12&25.9& 1.6&$  5.0\cdot 10^{-13}$&   6.0\\
 6459&07-165 14:29&3&1&  8& 5& 9& 1& 7& 7& 7&0&1& 2&31&1&0&0&0&1&4&
1.56469&325.9&-44.8&5.19644&242&266&-15&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 6460&07-165 18:37&2&1&224& 1& 6& 0&15& 9&12&0&0& 3&31&1&0&0&0&1&4&
1.56348&325.9&-44.7&5.19605&186&208&-39&31.3& 2.0&$  1.5\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6461&07-165 19:56&1&1&133& 5&13& 0& 9&15&15&1&0&58&28&1&0&0&0&1&4&
1.56348&325.9&-44.7&5.19605& 58& 90& 26&14.1& 1.9&$  1.8\cdot 10^{-13}$&  10.5\\
 6462&07-165 22:29&2&1&169& 5& 1& 0& 6& 2&12&0&0& 3&31&1&0&0&0&1&4&
1.56288&326.0&-44.6&5.19585&109&127& -9&43.5& 1.9&$  3.9\cdot 10^{-16}$&  10.5\\
 6463&07-169 23:20&1&1& 81& 3&10& 0& 7&15& 0&1&0&46&31&1&0&0&0&1&4&
1.54399&326.9&-42.3&5.18979&348&  2& 50&34.1& 1.9&$  3.4\cdot 10^{-15}$&  10.5\\
 6464&07-170 07:57&1&1&196& 3& 9& 0& 9&15&15&1&0&19&31&1&0&0&0&1&4&
1.54226&326.9&-42.0&5.18925&150&163&-33& 5.7& 2.1&$  8.2\cdot 10^{-13}$&  15.7\\
 6465&07-171 00:28&3&2&134&10&19& 8& 7& 5& 6&0&1& 3&31&1&0&0&0&1&4&
1.53883&327.1&-41.6&5.18816& 63& 95& 23&34.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6466&07-173 19:19&2&1&206& 3& 8& 0& 8& 8& 8&0&0& 2&31&1&0&0&0&1&4&
1.52651&327.7&-39.9&5.18432&166&183&-40&28.0& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 6467&07-175 13:26&3&1&249& 5&10& 3& 7& 7& 6&0&1& 2&25&1&0&0&0&1&4&
1.51890&328.1&-38.9&5.18198&227&257&-25&43.7& 1.6&$  1.7\cdot 10^{-15}$&   6.0\\
 6468&07-176 23:13&1&1&176& 2& 2& 0& 9&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.51304&328.3&-38.0&5.18021&126&141&-21&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
 6469&07-177 09:20&2&1&102& 5&14& 0&15&12&12&0&0&15& 1&1&0&0&0&1&4&
1.51094&328.5&-37.7&5.17958& 22& 56& 48& 2.0& 1.9&$  1.0\cdot 10^{-10}$&  10.5\\
 6470&07-177 16:13&1&1&179& 4& 8& 0& 5& 7& 0&1&0&45&31&1&0&0&0&1&4&
1.50989&328.5&-37.5&5.17926&130&145&-24&62.6& 1.6&$  2.3\cdot 10^{-16}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6471&07-177 19:34&3&3& 49&19&24& 4& 5& 5& 5&0&1&43& 0&1&0&0&0&1&4&
1.50937&328.5&-37.5&5.17911&308&316& 31&43.7& 1.6&$  7.3\cdot 10^{-14}$&   6.0\\
 6472&07-179 07:57&2&1&  9& 6&11& 0& 7& 7& 6&0&0& 2&31&1&0&0&0&1&4&
1.50319&328.8&-36.5&5.17728&252&277& -9&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 6473&07-181 16:16&1&1& 48& 2& 7& 0& 9&15&15&1&0&46&30&1&0&0&0&1&4&
1.49370&329.3&-35.0&5.17453&309&316& 32& 2.3& 2.0&$  1.1\cdot 10^{-11}$&  12.5\\
 6474&07-182 14:46&1&1& 47& 3& 1& 0& 7& 0& 0&1&0&46& 7&1&0&0&0&1&4&
1.49031&329.5&-34.5&5.17358&308&316& 31&34.1& 1.9&$  7.7\cdot 10^{-16}$&  10.5\\
 6475&07-182 21:34&1&1&195& 4&11& 0& 5&15& 0&1&0&47&31&1&0&0&0&1&4&
1.48886&329.5&-34.2&5.17317&156&171&-38&70.0& 1.9&$  2.5\cdot 10^{-16}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6476&07-183 14:00&3&4& 67&24&30&17& 8& 6& 5&0&1&47& 0&1&0&0&0&1&4&
1.48647&329.6&-33.8&5.17251&337&346& 49&19.5& 1.6&$  1.1\cdot 10^{-11}$&   6.0\\
 6477&07-184 04:39&1&1&118& 3&10& 0& 9&15&15&1&0&19&31&1&0&0&0&1&4&
1.48411&329.8&-33.4&5.17185& 49& 87& 34&14.1& 1.9&$  8.0\cdot 10^{-14}$&  10.5\\
 6478&07-184 13:14&1&1&120& 3& 8& 0& 9&15& 0&1&0& 4&31&1&0&0&0&1&4&
1.48270&329.8&-33.2&5.17147& 52& 90& 32& 5.7& 2.1&$  6.9\cdot 10^{-13}$&  15.7\\
 6479&07-184 13:46&3&2& 75& 8&12& 5& 7& 7& 6&0&1& 3&31&1&0&0&0&1&4&
1.48270&329.8&-33.2&5.17147&348&  4& 53&43.7& 1.6&$  4.0\cdot 10^{-15}$&   6.0\\
 6480&07-185 02:29&2&1&126& 6& 5& 1& 7&15&15&1&1& 3&31&1&0&0&0&1&4&
1.48085&329.9&-32.9&5.17096& 61& 97& 26&34.1& 1.9&$  2.3\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6481&07-185 03:01&2&1&110& 4&15& 0& 7& 0& 8&0&0& 3&31&1&0&0&0&1&4&
1.48038&330.0&-32.8&5.17084& 38& 78& 41&34.1& 1.9&$  8.4\cdot 10^{-15}$&  10.5\\
 6482&07-185 03:19&1&1&111& 5& 1& 0&11&15& 0&1&0&41&28&1&0&0&0&1&4&
1.48038&330.0&-32.8&5.17084& 40& 79& 40& 7.8& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 6483&07-185 05:28&3&1&153& 1& 5& 1&15& 7&11&0&1& 3&31&1&0&0&0&1&4&
1.48038&330.0&-32.8&5.17084& 99&122& -2&56.0& 2.0&$  1.3\cdot 10^{-16}$&  12.5\\
 6484&07-185 08:52&2&2& 28& 9&13& 0& 7& 7& 6&0&0&36& 0&1&0&0&0&1&4&
1.47992&330.0&-32.7&5.17071&283&298& 13&43.7& 1.6&$  5.4\cdot 10^{-15}$&   6.0\\
 6485&07-185 11:05&3&2&133&10&19& 1& 7& 6& 6&0&1&37& 0&1&0&0&0&1&4&
1.47946&330.0&-32.6&5.17059& 71&104& 18&34.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6486&07-185 13:45&3&2&113&11&19& 1& 7& 5& 6&0&1&38& 0&1&0&0&0&1&4&
1.47900&330.0&-32.5&5.17047& 43& 82& 38&34.1& 1.9&$  3.3\cdot 10^{-14}$&  10.5\\
 6487&07-185 14:19&2&1&126& 5& 9& 0& 8& 8& 8&0&0& 3&31&1&0&0&0&1&4&
1.47900&330.0&-32.5&5.17047& 61& 97& 25&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 6488&07-186 01:23&1&1& 35& 4& 2& 0& 8&15& 0&1&0&36&31&1&0&0&0&1&4&
1.47718&330.1&-32.2&5.16998&293&304& 21&21.4& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
 6489&07-187 03:18&1&1& 82& 2& 9& 0& 8&15& 0&1&0&47&31&1&0&0&0&1&4&
1.47313&330.3&-31.5&5.16891&360& 23& 56&11.8&11.8&$  8.8\cdot 10^{-14}$&5858.3\\
 6490&07-187 14:58&1&1&143& 5& 8& 0& 7&13& 0&1&0&46&31&1&0&0&0&1&4&
1.47180&330.4&-31.2&5.16857& 86&114&  6&16.2& 1.7&$  5.1\cdot 10^{-14}$&   7.4\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6491&07-187 16:13&2&2&221& 8&13& 0& 7& 7& 6&0&0&35& 0&1&0&0&0&1&4&
1.47136&330.4&-31.1&5.16845&196&225&-43&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 6492&07-189 03:45&3&3&115&20&26& 3& 7& 6& 6&0&1&45& 0&1&0&0&0&1&4&
1.46615&330.7&-30.1&5.16713& 48& 88& 35&22.7& 1.6&$  1.5\cdot 10^{-12}$&   6.0\\
 6493&07-189 16:45&1&1&181& 2& 7& 0&15&13&15&1&0&14&31&1&0&0&0&1&4&
1.46445&330.8&-29.8&5.16671&141&154&-32& 7.7& 2.0&$  1.9\cdot 10^{-13}$&  12.5\\
 6494&07-190 00:00&1&1&154& 1& 1& 0&15&14&15&1&0& 3&31&1&0&0&0&1&4&
1.46319&330.8&-29.6&5.16640&103&125& -6&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6495&07-190 04:34&2&1& 66& 6& 9& 1& 8&15& 0&1&1&44&30&1&0&0&0&1&4&
1.46277&330.9&-29.5&5.16630&339&349& 52& 7.0& 2.9&$  6.8\cdot 10^{-13}$&  46.7\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6496&07-191 01:13&2&2& 46&14&21& 0& 7& 7& 7&0&0&41& 0&1&0&0&0&1&4&
1.45987&331.0&-28.9&5.16560&312&318& 35&34.1& 1.9&$  8.3\cdot 10^{-14}$&  10.5\\
 6497&07-191 15:49&1&1&156& 1& 1& 0&15&14&15&1&0& 4&31&1&0&0&0&1&4&
1.45783&331.1&-28.5&5.16512&107&128& -9&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6498&07-191 20:50&2&2&159& 8&13& 0& 7& 7& 6&0&0&36& 0&1&0&0&0&1&4&
1.45742&331.2&-28.4&5.16502&111&130&-12&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 6499&07-193 08:01&2&2&183& 8&15& 9& 7& 0& 6&0&1& 3&31&1&0&0&0&1&4&
1.45266&331.4&-27.4&5.16394&146&159&-36&34.1& 1.9&$  1.7\cdot 10^{-14}$&  10.5\\
 6500&07-195 12:39&1&1&235& 1&12& 0&15&15&15&1&0&45&30&1&0&0&0&1&4&
1.44582&331.8&-25.8&5.16249&220&254&-33&11.8&11.8&$  1.2\cdot 10^{-13}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6501&07-195 16:32&2&1& 27& 7&12& 0& 7& 7& 7&0&0& 2&31&1&0&0&0&1&4&
1.44545&331.8&-25.8&5.16242&288&300& 17&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6502&07-196 10:09&2&2& 96&12&20& 0& 7& 6& 6&0&0&38& 0&1&0&0&0&1&4&
1.44326&332.0&-25.2&5.16198& 25& 66& 51&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
 6503&07-196 22:21&2&2& 50&11& 7&12& 9&15& 0&1&1& 2&26&1&0&0&0&1&4&
1.44183&332.0&-24.9&5.16171&321&325& 43&14.1& 1.9&$  1.7\cdot 10^{-13}$&  10.5\\
 6504&07-197 03:32&1&1&166& 1&11& 0&15&10&15&1&0&13&31&1&0&0&0&1&4&
1.44112&332.1&-24.7&5.16157&124&139&-23&11.8&11.8&$  1.0\cdot 10^{-13}$&5858.3\\
 6505&07-197 12:26&0&1& 29& 3& 7& 0&10& 6&10&1&0&18&21&1&0&0&0&1&4&
1.44006&332.1&-24.5&5.16138&292&302& 20&27.0& 2.3&$  4.3\cdot 10^{-15}$&  19.8\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6506&07-197 14:55&2&1&255& 7&12& 0& 7& 7& 6&0&0& 3&26&1&0&0&0&1&4&
1.44006&332.1&-24.5&5.16138&250&277&-12&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6507&07-197 17:23&3&2& 40& 9&14& 1& 7& 7& 6&0&1&36& 0&1&0&0&0&1&4&
1.43971&332.2&-24.4&5.16131&307&313& 33&43.7& 1.6&$  6.4\cdot 10^{-15}$&   6.0\\
 6508&07-198 11:59&1&1&183& 3& 9& 0&10&15&15&1&0&19&30&1&0&0&0&1&4&
1.43764&332.3&-23.9&5.16094&149&161&-39& 4.9& 1.7&$  1.3\cdot 10^{-12}$&   7.7\\
 6509&07-199 14:15&3&2& 40& 8&13& 6& 7& 7& 7&0&1&35& 0&1&0&0&0&1&4&
1.43461&332.5&-23.1&5.16043&308&313& 34&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 6510&07-199 22:18&0&1& 61& 2& 1& 0&15& 0& 1&1&0&21& 2&1&0&0&0&1&4&
1.43363&332.5&-22.8&5.16028&338&344& 54&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6511&07-200 08:56&2&2& 74& 9&11&11&11&15& 0&1&1& 6&30&1&0&0&0&1&4&
1.43265&332.6&-22.6&5.16012&357& 16& 60& 4.2& 1.6&$  7.9\cdot 10^{-12}$&   6.0\\
 6512&07-200 15:12&1&1&174& 2& 8& 0&15&15& 0&1&0&47&31&1&0&0&0&1&4&
1.43169&332.7&-22.3&5.15998&137&149&-33& 2.3& 2.0&$  1.3\cdot 10^{-11}$&  12.5\\
 6513&07-200 16:33&2&3& 37&20&15& 5& 7& 0& 6&0&1&27& 1&1&0&0&0&1&4&
1.43169&332.7&-22.3&5.15998&305&310& 31&14.1& 1.9&$  2.1\cdot 10^{-12}$&  10.5\\
 6514&07-201 23:34&2&2& 65&10& 9& 5& 9&15& 0&1&1&39&30&1&0&0&0&1&4&
1.42855&332.9&-21.4&5.15954&345&354& 58&14.1& 1.9&$  2.2\cdot 10^{-13}$&  10.5\\
 6515&07-203 22:58&1&1& 41& 5& 3& 0& 8&15& 0&1&0&36&30&1&0&0&0&1&4&
1.42379&333.2&-20.0&5.15899&312&314& 38&21.4& 1.9&$  7.3\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6516&07-205 08:36&2&1&117& 5&10& 0& 8& 7& 7&0&0& 3&31&1&0&0&0&1&4&
1.42071&333.4&-19.0&5.15872& 60&100& 28&34.6& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 6517&07-205 19:39&1&1&127& 1& 1& 0&15& 0& 0&1&0& 3&31&1&0&0&0&1&4&
1.41962&333.5&-18.7&5.15864& 74&108& 16&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6518&07-205 20:27&2&1& 43& 5& 9& 0& 7& 7& 6&0&0& 3&26&1&0&0&0&1&4&
1.41962&333.5&-18.7&5.15864&316&316& 41&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 6519&07-206 11:10&1&1&121& 2&10& 0& 8&15&15&1&0&47&31&1&0&0&0&1&4&
1.41830&333.6&-18.2&5.15856& 66&103& 23&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
 6520&07-206 23:24&1&1&198& 4&13& 0& 6&14& 0&1&0&47&31&1&0&0&0&1&4&
1.41726&333.7&-17.9&5.15851&175&193&-53&43.5& 1.9&$  2.4\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6521&07-207 07:24&2&1& 60& 5&10& 0& 8& 7& 7&0&0& 2&26&1&0&0&0&1&4&
1.41650&333.7&-17.6&5.15848&341&343& 59&34.6& 1.6&$  4.5\cdot 10^{-15}$&   6.0\\
 6522&07-207 08:16&1&1&172& 1& 8& 0&15&14&15&1&0&19&31&1&0&0&0&1&4&
1.41650&333.7&-17.6&5.15848&138&146&-36&11.8&11.8&$  6.1\cdot 10^{-14}$&5858.3\\
 6523&07-209 18:08&1&1&174& 1& 9& 0&15&15&15&1&0&47&31&1&0&0&0&1&4&
1.41171&334.1&-15.8&5.15846&143&148&-39&11.8&11.8&$  7.3\cdot 10^{-14}$&5858.3\\
 6524&07-209 22:45&2&1& 57& 2& 7& 0&15& 7&10&0&0& 3&31&1&0&0&0&1&4&
1.41148&334.1&-15.7&5.15846&338&336& 58&56.0& 2.0&$  2.2\cdot 10^{-16}$&  12.5\\
 6525&07-210 09:13&3&1& 65& 5& 9& 3& 7& 7& 6&0&1& 2&26&1&0&0&0&1&4&
1.41059&334.2&-15.4&5.15850&350&356& 64&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6526&07-210 20:30&2&1& 62& 3&11& 0& 8& 5&13&0&0&24& 0&1&0&0&0&1&4&
1.40994&334.3&-15.1&5.15853&346&348& 63&21.4& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
 6527&07-211 07:09&1&1&200& 2&11& 0&15&15& 0&1&0&63&31&1&0&0&0&1&4&
1.40909&334.4&-14.7&5.15859&180&200&-56&11.8&11.8&$  1.2\cdot 10^{-13}$&5858.3\\
 6528&07-211 07:11&1&1&205& 1&10& 0&15&15&15&1&0&46&31&1&0&0&0&1&4&
1.40909&334.4&-14.7&5.15859&187&213&-55&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
 6529&07-212 03:24&0&1& 42& 2& 7& 0&15&10&14&1&0&45&28&1&0&0&0&1&4&
1.40765&334.5&-14.1&5.15872&318&312& 44&26.5& 2.0&$  3.9\cdot 10^{-15}$&  12.5\\
 6530&07-212 11:35&2&1&123& 1& 5& 0&15&10&10&0&0& 4&31&1&0&0&0&1&4&
1.40725&334.5&-13.9&5.15876& 72&106& 18&26.5& 2.0&$  2.2\cdot 10^{-15}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6531&07-212 21:29&1&1& 53& 2&11& 0&15&15& 0&1&0&46&31&1&0&0&0&1&4&
1.40646&334.6&-13.5&5.15886&334&326& 57&11.8&11.8&$  1.2\cdot 10^{-13}$&5858.3\\
 6532&07-213 15:25&1&1&249& 1&11& 0&15&15& 0&1&0&46&31&1&0&0&0&1&4&
1.40535&334.7&-13.0&5.15905&250&276&-15&11.8&11.8&$  1.0\cdot 10^{-13}$&5858.3\\
 6533&07-213 19:17&2&1& 23& 6&11& 0& 7& 7& 7&0&0& 3&26&1&0&0&0&1&4&
1.40516&334.7&-12.9&5.15908&292&295& 22&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 6534&07-213 19:30&1&1& 25& 2& 7& 0&15&13&15&1&0&45&31&1&0&0&0&1&4&
1.40516&334.7&-12.9&5.15908&295&296& 24& 7.7& 2.0&$  1.9\cdot 10^{-13}$&  12.5\\
 6535&07-213 22:26&2&3&146&22& 1&17& 9&15&15&0&1&47& 0&1&0&0&0&1&4&
1.40498&334.8&-12.8&5.15911&105&121&-10& 7.8& 1.9&$  1.4\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6536&07-214 06:23&1&1& 14& 2&11& 0&15&15& 0&1&0&10&31&1&0&0&0&1&4&
1.40444&334.8&-12.5&5.15921&280&289& 11&11.8&11.8&$  1.2\cdot 10^{-13}$&5858.3\\
 6537&07-214 09:44&3&4& 85&27&49&18& 6& 5& 5&0&1&47& 0&1&0&0&0&1&4&
1.40426&334.8&-12.5&5.15925& 20& 65& 62&21.4& 1.9&$  2.0\cdot 10^{-11}$&  10.5\\
 6538&07-214 11:07&2&1&123& 6&11& 0&10& 3&14&0&0&56& 7&1&0&0&0&1&4&
1.40426&334.8&-12.5&5.15925& 73&106& 17&27.0& 2.3&$  1.4\cdot 10^{-14}$&  19.8\\
 6539&07-214 15:43&2&2&115& 9&19& 0& 7& 6& 7&0&0&35&31&1&0&0&0&1&4&
1.40391&334.9&-12.3&5.15932& 62&101& 28&34.1& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
 6540&07-215 01:58&2&4& 61&25&26& 9& 8&10& 5&0&1&47& 0&1&0&0&0&1&4&
1.40339&334.9&-12.0&5.15944&346&343& 66&10.4& 1.9&$  4.0\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6541&07-215 02:29&0&1& 84& 3&11& 0& 8&10&14&1&0&19&29&1&0&0&0&1&4&
1.40339&334.9&-12.0&5.15944& 18& 63& 63&21.4& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
 6542&07-215 03:03&3&1& 50& 7&11& 1& 7& 7& 6&0&1& 3&31&1&0&0&0&1&4&
1.40323&335.0&-11.9&5.15948&331&319& 55&43.7& 1.6&$  2.9\cdot 10^{-15}$&   6.0\\
 6543&07-215 03:15&1&1& 78& 1& 1& 0&15&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.40323&335.0&-11.9&5.15948& 10& 46& 68&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6544&07-215 12:21&2&3& 18&17& 2& 1&15& 0&12&0&1&26& 0&1&0&0&0&1&4&
1.40273&335.0&-11.6&5.15960&286&291& 16& 2.0& 1.9&$  6.9\cdot 10^{-11}$&  10.5\\
 6545&07-215 19:34&1&1& 57& 2& 2& 0& 9&15& 0&1&0&36&30&1&0&0&0&1&4&
1.40240&335.1&-11.5&5.15969&341&331& 63&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6546&07-216 01:58&1&1&123& 2& 2& 0&15&15&15&1&0& 3&31&1&0&0&0&1&4&
1.40208&335.1&-11.3&5.15978& 73&106& 17&11.8&11.8&$  2.8\cdot 10^{-14}$&5858.3\\
 6547&07-216 07:21&1&1& 44& 2& 1& 0&15& 8& 0&1&0&23&31&1&0&0&0&1&4&
1.40176&335.1&-11.1&5.15987&322&310& 49&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6548&07-216 08:51&2&1&161& 1& 5& 0&15& 7&11&0&0& 3&31&1&0&0&0&1&4&
1.40176&335.1&-11.1&5.15987&127&130&-30&56.0& 2.0&$  1.3\cdot 10^{-16}$&  12.5\\
 6549&07-216 12:22&1&1&241& 1& 9& 0&15&15& 0&1&0&46&31&1&0&0&0&1&4&
1.40145&335.2&-10.9&5.15997&240&270&-24&11.8&11.8&$  7.3\cdot 10^{-14}$&5858.3\\
 6550&07-216 16:35&1&1& 92& 2&10& 0&15&15& 0&1&0&47&31&1&0&0&0&1&4&
1.40130&335.2&-10.8&5.16002& 30& 80& 56&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6551&07-216 16:59&3&4& 43&28&49&26& 8& 6& 5&0&1&47& 0&1&0&0&0&1&4&
1.40130&335.2&-10.8&5.16002&321&308& 48&10.4& 1.9&$  2.2\cdot 10^{-10}$&  10.5\\
 6552&07-216 22:10&3&4& 83&27&49&10& 6& 5& 5&0&1&47& 0&1&0&0&0&1&4&
1.40100&335.2&-10.6&5.16012& 17& 63& 65&21.4& 1.9&$  2.0\cdot 10^{-11}$&  10.5\\
 6553&07-216 23:15&2&1&117& 5& 9& 0& 7& 7& 8&0&0& 4&31&1&0&0&0&1&4&
1.40100&335.2&-10.6&5.16012& 65&103& 25&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 6554&07-217 01:22&2&1& 19& 6&12& 0& 7& 7& 7&0&0&34& 0&1&0&0&0&1&4&
1.40085&335.2&-10.5&5.16018&287&290& 18&43.7& 1.6&$  2.7\cdot 10^{-15}$&   6.0\\
 6555&07-217 03:29&1&1&173& 2& 9& 0& 9&15& 0&1&0&47&31&1&0&0&0&1&4&
1.40070&335.3&-10.4&5.16023&144&142&-44&11.8&11.8&$  8.8\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6556&07-217 09:12&2&1&148& 2& 7& 0&15& 8&10&0&0& 4&31&1&0&0&0&1&4&
1.40041&335.3&-10.3&5.16034&109&120&-14&36.7& 2.0&$  1.3\cdot 10^{-15}$&  12.5\\
 6557&07-217 12:15&2&1&155& 3& 7& 0& 9& 8& 9&0&0& 3&31&1&0&0&0&1&4&
1.40026&335.3&-10.2&5.16039&119&124&-23&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
 6558&07-218 06:46&2&1& 47& 4&10& 0& 8& 7& 8&0&0& 2&26&1&0&0&0&1&4&
1.39943&335.4& -9.6&5.16074&327&310& 54&34.6& 1.6&$  3.8\cdot 10^{-15}$&   6.0\\
 6559&07-218 12:54&3&2& 96&12&20& 1& 7& 7& 6&0&1&39& 0&1&0&0&0&1&4&
1.39917&335.5& -9.4&5.16087& 36& 87& 51&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
 6560&07-218 21:05&1&1&104& 2&15& 0& 9& 0& 0&1&0&47&31&1&0&0&0&1&4&
1.39878&335.5& -9.2&5.16106& 47& 94& 41&11.8&11.8&$  2.2\cdot 10^{-13}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6561&07-218 21:31&1&1&182& 2&15& 0& 9& 0& 0&1&0&47&31&1&0&0&0&1&4&
1.39878&335.5& -9.2&5.16106&157&153&-55&11.8&11.8&$  2.2\cdot 10^{-13}$&5858.3\\
 6562&07-219 14:12&2&1&  3& 2& 1& 0&15& 0&13&0&0&46& 0&1&0&0&0&1&4&
1.39816&335.6& -8.7&5.16140&266&280& -1&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6563&07-220 01:27&1&1& 62& 3&13& 0& 7&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.39768&335.7& -8.3&5.16168&348&337& 72&34.1& 1.9&$  5.5\cdot 10^{-15}$&  10.5\\
 6564&07-220 19:30&2&1&155& 5&10& 0& 7& 7& 8&0&0& 2&31&1&0&0&0&1&4&
1.39702&335.8& -7.8&5.16213&119&121&-25&43.7& 1.6&$  1.7\cdot 10^{-15}$&   6.0\\
 6565&07-221 07:13&2&1&109& 4& 9& 0& 7& 7& 7&0&0& 3&31&1&0&0&0&1&4&
1.39660&335.9& -7.4&5.16245& 55& 98& 35&43.7& 1.6&$  1.2\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6566&07-221 14:32&1&2& 11&11& 3& 0&12& 7&15&1&0&57&30&1&0&0&0&1&4&
1.39640&335.9& -7.2&5.16261&277&282&  8& 5.0& 1.9&$  1.7\cdot 10^{-12}$&  10.5\\
 6567&07-221 16:36&3&1&143& 3& 7& 1& 7& 7& 8&0&1& 2&31&1&0&0&0&1&4&
1.39630&335.9& -7.1&5.16269&102&114& -9&43.7& 1.6&$  7.2\cdot 10^{-16}$&   6.0\\
 6568&07-221 22:53&3&2& 60&13&21& 9& 8& 9& 6&0&1&39& 0&1&0&0&0&1&4&
1.39611&336.0& -7.0&5.16286&346&324& 71&21.4& 1.9&$  3.6\cdot 10^{-13}$&  10.5\\
 6569&07-222 01:05&2&2&169& 8&13& 0& 7& 7& 8&0&0& 3&31&1&0&0&0&1&4&
1.39602&336.0& -6.9&5.16295&139&129&-43&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 6570&07-222 06:24&1&1&145& 1&10& 0&15&15& 0&1&0&47&31&1&0&0&0&1&4&
1.39583&336.0& -6.7&5.16312&105&114&-12&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6571&07-222 17:12&1&1&199& 1& 3& 0&15&15& 0&1&0& 5&30&1&0&0&0&1&4&
1.39557&336.1& -6.4&5.16339&181&197&-68&11.8&11.8&$  2.6\cdot 10^{-14}$&5858.3\\
 6572&07-222 20:45&1&1& 70& 1&10& 0&15& 9& 0&1&0&46&28&1&0&0&0&1&4&
1.39548&336.1& -6.3&5.16348&360& 11& 79&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
 6573&07-223 05:27&1&1& 98& 2&10& 0&15&15& 0&1&0&47&31&1&0&0&0&1&4&
1.39524&336.2& -6.0&5.16376& 39& 93& 50&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
 6574&07-223 22:44&1&1&145& 3&11& 0& 8&15& 0&1&0&47&31&1&0&0&0&1&4&
1.39478&336.3& -5.5&5.16433&105&112&-12&21.4& 1.9&$  2.1\cdot 10^{-14}$&  10.5\\
 6575&07-224 03:05&1&2&179& 9& 7& 0& 7&15&15&1&0& 2&31&1&0&0&0&1&4&
1.39464&336.3& -5.3&5.16453&152&136&-56&34.1& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6576&07-224 18:40&2&1&202& 2& 1& 0&15& 2&12&0&0& 3&26&1&0&0&0&1&4&
1.39431&336.4& -4.8&5.16505&185&207&-71&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6577&07-224 19:25&2&2&179&11&20& 0& 7& 7& 6&0&0&40& 0&1&0&0&0&1&4&
1.39431&336.4& -4.8&5.16505&152&134&-56&34.1& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
 6578&07-224 21:20&2&1&133& 3& 7& 0& 8& 7& 9&0&0& 3&31&1&0&0&0&1&4&
1.39425&336.4& -4.7&5.16515& 87&107&  4&34.6& 1.6&$  1.9\cdot 10^{-15}$&   6.0\\
 6579&07-225 01:58&3&4& 80&24&29& 3& 8& 6& 6&0&1&47& 0&1&0&0&0&1&4&
1.39419&336.5& -4.6&5.16526& 13& 73& 75&19.5& 1.6&$  9.0\cdot 10^{-12}$&   6.0\\
 6580&07-225 11:42&2&2& 70&10&14& 2&10&15&15&1&1&60&31&1&0&0&0&1&4&
1.39401&336.5& -4.4&5.16558&358&359& 83& 4.9& 1.7&$  9.6\cdot 10^{-12}$&   7.7\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6581&07-225 15:12&1&1& 24& 7& 8& 0& 9&15&15&1&0&45&30&1&0&0&0&1&4&
1.39391&336.5& -4.2&5.16580&294&281& 24&14.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 6582&07-225 15:20&2&2& 69&10&10& 7& 8&15& 0&1&1& 6&30&1&0&0&0&1&4&
1.39391&336.5& -4.2&5.16580&357&346& 83&21.4& 1.9&$  5.6\cdot 10^{-14}$&  10.5\\
 6583&07-225 15:25&1&1& 93& 3&10& 0& 9&15&15&1&0&47&31&1&0&0&0&1&4&
1.39391&336.5& -4.2&5.16580& 31& 92& 59&14.1& 1.9&$  8.0\cdot 10^{-14}$&  10.5\\
 6584&07-225 21:24&1&1&159& 2&11& 0&15&15& 0&1&0&47&31&1&0&0&0&1&4&
1.39380&336.6& -4.0&5.16603&123&114&-30&11.8&11.8&$  1.2\cdot 10^{-13}$&5858.3\\
 6585&07-226 07:40&2&6& 79&59&28&31& 4& 0& 4&1&1&31& 0&1&0&0&0&1&4&
1.39366&336.6& -3.7&5.16637& 10& 75& 78&43.5& 1.9&$  8.1\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6586&07-226 07:42&1&1& 84& 5& 6& 0& 6&15&15&1&0&63&31&1&0&0&0&1&4&
1.39366&336.6& -3.7&5.16637& 17& 85& 72&43.5& 1.9&$  8.5\cdot 10^{-16}$&  10.5\\
 6587&07-226 22:39&1&1&110& 3&10& 0& 9&15&15&1&0&19&30&1&0&0&0&1&4&
1.39345&336.7& -3.3&5.16696& 54&100& 37&14.1& 1.9&$  8.0\cdot 10^{-14}$&  10.5\\
 6588&07-227 07:52&2&2&100&13&11&13&10&15& 0&1&1& 2&26&1&0&0&0&1&4&
1.39334&336.8& -3.0&5.16732& 39& 98& 51&10.4& 1.9&$  1.0\cdot 10^{-12}$&  10.5\\
 6589&07-227 15:16&3&4&  8&26& 1&28&11&15& 6&0&1&22& 0&1&0&0&0&1&4&
1.39325&336.8& -2.7&5.16769&269&275&  0& 2.5& 1.9&$  1.1\cdot 10^{-10}$&  10.5\\
 6590&07-227 19:25&1&1&180& 2& 9& 0&15&15&15&1&0&19&30&1&0&0&0&1&4&
1.39322&336.9& -2.6&5.16782&151&122&-57&11.8&11.8&$  8.8\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6591&07-227 22:51&2&1&215& 7&11& 0& 7& 7& 6&0&0& 2&26&1&0&0&0&1&4&
1.39319&336.9& -2.5&5.16794&200&248&-65&43.7& 1.6&$  2.9\cdot 10^{-15}$&   6.0\\
 6592&07-228 05:46&1&1&112& 3&12& 0&10&15&15&1&0&20&31&1&0&0&0&1&4&
1.39314&336.9& -2.3&5.16820& 55&100& 35&10.4& 1.9&$  2.3\cdot 10^{-13}$&  10.5\\
 6593&07-228 12:10&2&5&252&53& 2&26&13& 0& 6&0&1&31& 0&1&0&0&0&1&4&
1.39307&337.0& -2.1&5.16859&251&271&-17& 2.0& 1.9&$  1.8\cdot 10^{-09}$&  10.5\\
 6594&07-228 19:54&3&1&212& 7&12&18& 7& 7& 6&0&1& 3&26&1&0&0&0&1&4&
1.39303&337.0& -1.9&5.16885&195&243&-71&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6595&07-228 20:43&3&3& 74&23&28&12& 7& 5& 6&0&1&47& 0&1&0&0&0&1&4&
1.39303&337.0& -1.9&5.16885&  1& 52& 89&28.1& 1.6&$  1.6\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6596&07-229 08:12&2&3& 66&23&10&23&13& 9&13&1&1&22&26&1&0&0&0&1&4&
1.39297&337.1& -1.5&5.16939&349&275& 79& 2.0& 1.9&$  7.9\cdot 10^{-10}$&  10.5\\
 6597&07-229 11:10&0&1&236& 1& 9& 0&15&15&10&0&0&41&26&1&0&0&0&1&4&
1.39296&337.1& -1.4&5.16952&227&267&-41&11.8&11.8&$  7.3\cdot 10^{-14}$&5858.3\\
 6598&07-229 12:04&2&1&207& 6&10& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&4&
1.39295&337.1& -1.3&5.16966&186&223&-78&43.7& 1.6&$  2.0\cdot 10^{-15}$&   6.0\\
 6599&07-229 14:23&2&2& 65& 8&13& 0& 7& 7& 7&0&0&36& 0&1&0&0&0&1&4&
1.39295&337.1& -1.3&5.16966&347&273& 77&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 6600&07-229 17:17&3&3& 61&20&26&12& 7& 6& 6&0&1&44& 0&1&0&0&0&1&4&
1.39294&337.1& -1.2&5.16980&341&273& 71&22.7& 1.6&$  1.5\cdot 10^{-12}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6601&07-229 20:42&1&1& 91& 5&12& 0& 6&15&15&1&0&47&31&1&0&0&0&1&4&
1.39294&337.2& -1.1&5.16994& 23&102& 67&43.5& 1.9&$  2.4\cdot 10^{-15}$&  10.5\\
 6602&07-229 22:32&1&1&105& 2&11& 0&15&15&15&1&0&46&31&1&0&0&0&1&4&
1.39293&337.2& -1.0&5.17008& 42&101& 48&11.8&11.8&$  1.2\cdot 10^{-13}$&5858.3\\
 6603&07-229 23:43&1&1&154& 3& 2& 0&10&15&15&1&0&43&30&1&0&0&0&1&4&
1.39293&337.2& -1.0&5.17008&111&104&-20&10.4& 1.9&$  4.4\cdot 10^{-14}$&  10.5\\
 6604&07-230 22:00&1&1&209& 1&10& 0&15&14&15&1&0&46&31&1&0&0&0&1&4&
1.39294&337.3& -0.3&5.17123&186&232&-80&11.8&11.8&$  8.6\cdot 10^{-14}$&5858.3\\
 6605&07-231 01:40&1&1&103& 4& 3& 0& 9&15&15&1&0&45&30&1&0&0&0&1&4&
1.39295&337.3& -0.2&5.17138& 37&103& 53&14.1& 1.9&$  2.8\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6606&07-231 11:29&3&2& 72&13&21& 3& 7& 7& 6&0&1&40& 0&1&0&0&0&1&4&
1.39298&337.4&  0.1&5.17183&352&242& 81&34.1& 1.9&$  7.1\cdot 10^{-14}$&  10.5\\
 6607&07-231 12:51&2&1& 94& 2& 7& 0&15& 7&11&0&0& 0& 0&1&0&0&0&1&4&
1.39299&337.4&  0.2&5.17198& 23&109& 66&56.0& 2.0&$  2.2\cdot 10^{-16}$&  12.5\\
 6608&07-232 05:46&1&1& 15& 4& 2& 0& 8&15&15&1&0& 4&26&1&0&0&0&1&4&
1.39308&337.5&  0.6&5.17276&270&270&  0&21.4& 1.9&$  5.4\cdot 10^{-15}$&  10.5\\
 6609&07-232 23:46&2&1& 54& 7& 7& 5&10&15&15&1&1& 0& 0&1&0&0&0&1&4&
1.39322&337.6&  1.2&5.17371&322&261& 51&10.4& 1.9&$  1.9\cdot 10^{-13}$&  10.5\\
 6610&07-233 05:45&1&1& 60& 2&10& 0&15&14&15&1&0&23&30&1&0&0&0&1&4&
1.39329&337.7&  1.4&5.17404&330&257& 59&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6611&07-233 08:18&1&1&135& 2&10& 0&15&15&15&1&0&19&31&1&0&0&0&1&4&
1.39332&337.7&  1.5&5.17420& 75& 99& 14&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
 6612&07-233 18:33&3&5& 53&55&50&30&13& 6& 5&0&1&63& 0&1&0&0&0&1&4&
1.39346&337.8&  1.8&5.17487&318&259& 46& 2.0& 1.9&$  4.1\cdot 10^{-07}$&  10.5\\
 6613&07-234 02:33&1&1&148& 2&13& 0& 4&15&15&1&0&63&31&1&0&0&0&1&4&
1.39354&337.8&  2.0&5.17521& 90& 97&  0&11.8&11.8&$  1.7\cdot 10^{-13}$&5858.3\\
 6614&07-234 04:49&2&2& 44&13&24& 6&10& 7&15&0&1&27& 0&1&0&0&0&1&4&
1.39359&337.8&  2.1&5.17538&303&262& 32&10.4& 1.9&$  5.5\cdot 10^{-12}$&  10.5\\
 6615&07-234 11:22&2&2& 66&10&19& 0& 7& 7& 7&0&0&36& 0&1&0&0&0&1&4&
1.39367&337.8&  2.3&5.17572&333&248& 61&34.1& 1.9&$  2.9\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6616&07-234 18:50&3&3& 84&19&24&10& 6& 6& 6&0&1&43& 0&1&0&0&0&1&4&
1.39382&337.9&  2.6&5.17624&357&195& 76&28.0& 1.6&$  3.8\cdot 10^{-13}$&   6.0\\
 6617&07-236 00:41&2&1&166& 4& 8& 0& 8& 7& 8&0&0& 6&26&1&0&0&0&1&4&
1.39439&338.1&  3.5&5.17804&105& 91&-15&34.6& 1.6&$  2.7\cdot 10^{-15}$&   6.0\\
 6618&07-236 01:26&1&1&124& 2& 8& 0&15&15&15&1&0&47&31&1&0&0&0&1&4&
1.39439&338.1&  3.5&5.17804& 46&106& 41& 2.3& 2.0&$  1.3\cdot 10^{-11}$&  12.5\\
 6619&07-236 14:31&1&1&103& 2&10& 0&11&15&15&1&0&47&31&1&0&0&0&1&4&
1.39466&338.2&  3.9&5.17879& 14&139& 68&11.8&11.8&$  1.1\cdot 10^{-13}$&5858.3\\
 6620&07-237 03:07&2&3& 80&23& 8& 3& 7&15&15&1&1&47&30&1&0&0&0&1&4&
1.39502&338.3&  4.3&5.17974&338&228& 61&14.1& 1.9&$  1.1\cdot 10^{-12}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6621&07-237 04:44&1&1&153& 1& 9& 0&15&15&15&1&0&19&31&1&0&0&0&1&4&
1.39502&338.3&  4.3&5.17974& 80& 95&  8&11.8&11.8&$  7.3\cdot 10^{-14}$&5858.3\\
 6622&07-237 12:37&2&5& 30&49&49&30& 9& 9&15&1&1&24&10&1&0&0&0&1&4&
1.39526&338.3&  4.6&5.18032&265&263& -5&11.8&11.8&$  3.4\cdot 10^{-10}$&5858.3\\
 6623&07-238 04:37&1&1&156& 3&11& 0& 9&15&15&1&0&47&31&1&0&0&0&1&4&
1.39568&338.4&  5.1&5.18130& 78& 94& 10&14.1& 1.9&$  9.5\cdot 10^{-14}$&  10.5\\
 6624&07-238 13:55&2&1&130& 3& 7& 0& 9& 9&10&0&0& 0& 0&1&0&0&0&1&4&
1.39595&338.5&  5.4&5.18191& 39&112& 46&21.0& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
 6625&07-239 02:06&1&2& 84&12&10& 0&14&13&15&1&0&63&30&1&0&0&0&1&4&
1.39633&338.5&  5.7&5.18272&330&228& 52& 2.0& 1.9&$  1.7\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6626&07-239 04:23&0&1& 80& 4&10& 0& 8& 8&13&1&0&59&26&1&0&0&0&1&4&
1.39643&338.6&  5.8&5.18293&324&234& 47&28.0& 1.6&$  7.4\cdot 10^{-15}$&   6.0\\
 6627&07-239 07:31&2&2& 93&11&13&12&10&15&15&1&1& 7&30&1&0&0&0&1&4&
1.39653&338.6&  5.9&5.18314&341&213& 59& 4.9& 1.7&$  9.4\cdot 10^{-12}$&   7.7\\
 6628&07-239 10:53&1&2&146&10&11& 0& 9&15&15&1&0& 1&30&1&0&0&0&1&4&
1.39663&338.6&  6.0&5.18335& 55&102& 31&14.1& 1.9&$  3.0\cdot 10^{-13}$&  10.5\\
 6629&07-239 20:37&1&1&119& 2& 9& 0&10&15&15&1&0&47&31&1&0&0&0&1&4&
1.39694&338.7&  6.3&5.18397& 13&145& 61&11.8&11.8&$  8.8\cdot 10^{-14}$&5858.3\\
 6630&07-241 05:19&3&2& 89&12&20& 9& 7& 8& 6&0&1&39& 0&1&0&0&0&1&4&
1.39819&338.9&  7.3&5.18636&321&228& 42&34.1& 1.9&$  5.2\cdot 10^{-14}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6631&07-242 12:36&0&1& 42& 3& 6& 0& 8& 5& 9&1&0&46&20&1&0&0&0&1&4&
1.39961&339.1&  8.3&5.18884&244&266&-24&38.7& 1.6&$  1.0\cdot 10^{-15}$&   6.0\\
 6632&07-242 19:32&3&3&127&21&27&15& 5& 5& 6&0&1&46& 0&0&0&0&0&1&4&
1.39988&339.1&  8.5&5.18931&  2&163& 57&43.7& 1.6&$  1.9\cdot 10^{-13}$&   6.0\\
 6633&07-243 00:09&2&4& 93&28&22&18&11& 9&15&1&1&24&30&1&0&0&0&1&4&
1.40017&339.1&  8.7&5.18978&312&228& 33& 2.5& 1.9&$  3.2\cdot 10^{-09}$&  10.5\\
 6634&07-243 01:22&2&2&122& 8&12& 0& 7& 7& 6&0&0& 4&31&1&0&0&0&1&4&
1.40017&339.1&  8.7&5.18978&353&179& 55&43.7& 1.6&$  4.0\cdot 10^{-15}$&   6.0\\
 6635&07-243 09:57&2&3&104&20&10&14&14&14&15&1&1&25&31&1&0&0&0&1&4&
1.40060&339.2&  8.9&5.19049&325&215& 42& 2.0& 1.9&$  4.8\cdot 10^{-10}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6636&07-243 10:37&3&3&159&22&27& 6& 7& 5& 6&0&1&47& 0&1&0&0&0&1&4&
1.40060&339.2&  8.9&5.19049& 43&109& 36&28.1& 1.6&$  1.1\cdot 10^{-12}$&   6.0\\
 6637&07-243 23:21&1&1&244& 2&13& 0&15&15&15&1&0&46&31&1&0&0&0&1&4&
1.40119&339.3&  9.3&5.19144&159& 26&-57&11.8&11.8&$  1.7\cdot 10^{-13}$&5858.3\\
 6638&07-245 00:09&3&3&106&20&27& 8& 8& 5& 6&0&1&46& 0&1&0&0&0&1&4&
1.40261&339.4& 10.1&5.19365&318&217& 35&10.4& 1.9&$  2.2\cdot 10^{-11}$&  10.5\\
 6639&07-245 03:06&2&3&155&17& 9& 2&15&15&15&1&1&47&30&1&0&0&0&1&4&
1.40278&339.5& 10.2&5.19390& 26&124& 44& 2.0& 1.9&$  2.2\cdot 10^{-10}$&  10.5\\
 6640&07-245 07:18&3&3&111&19&24& 8& 8& 6& 6&0&1&43& 0&1&0&0&0&1&4&
1.40294&339.5& 10.3&5.19415&324&211& 38&19.5& 1.6&$  1.5\cdot 10^{-12}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6641&07-245 11:02&2&2&159&12&14&13&11&11&15&1&1&36& 9&1&0&0&0&1&4&
1.40311&339.5& 10.4&5.19440& 31&119& 41&12.6& 1.6&$  8.9\cdot 10^{-13}$&   6.0\\
 6642&07-245 18:19&3&1&107& 4& 9& 4& 7& 7& 8&0&1& 0& 0&1&0&0&0&1&4&
1.40362&339.6& 10.7&5.19516&315&217& 32&43.7& 1.6&$  1.2\cdot 10^{-15}$&   6.0\\
 6643&07-246 12:56&1&1&145& 1&11& 0&15&14&15&1&0&47&31&1&0&0&0&1&4&
1.40468&339.7& 11.2&5.19671&  5&153& 48&11.8&11.8&$  1.0\cdot 10^{-13}$&5858.3\\
 6644&07-247 07:06&2&1&211& 7&12& 0& 7& 7& 8&0&0&35& 0&1&0&0&0&1&4&
1.40578&339.8& 11.8&5.19829& 94& 70& -5&43.7& 1.6&$  3.3\cdot 10^{-15}$&   6.0\\
 6645&07-247 09:04&1&2&188& 9& 2& 0&13&15&15&1&0&44&30&1&0&0&0&1&4&
1.40597&339.8& 11.9&5.19855& 61& 91& 19& 2.5& 1.9&$  1.1\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6646&07-247 09:21&3&3&170&22&25& 6& 7& 7& 6&0&1&47& 0&1&0&0&0&1&4&
1.40597&339.8& 11.9&5.19855& 36&112& 36&21.0& 1.6&$  2.4\cdot 10^{-12}$&   6.0\\
 6647&07-247 12:54&3&4&124&30&49&28& 8& 6& 5&0&1&47& 0&1&0&0&0&1&4&
1.40616&339.8& 11.9&5.19882&330&197& 39&10.4& 1.9&$  3.0\cdot 10^{-10}$&  10.5\\
 6648&07-248 03:21&2&2& 19& 8&14& 0& 7& 7& 7&0&0&37& 0&1&0&0&0&1&4&
1.40713&339.9& 12.4&5.20017&180&337&-55&43.7& 1.6&$  5.5\cdot 10^{-15}$&   6.0\\
 6649&07-248 05:03&2&2& 81& 9&19& 0& 7& 6& 6&0&0&37& 0&1&0&0&0&1&4&
1.40713&339.9& 12.4&5.20017&267&244& -5&34.1& 1.9&$  2.4\cdot 10^{-14}$&  10.5\\
 6650&07-248 13:18&2&1&128& 3& 7& 0& 9& 8&10&0&0& 5&31&1&0&0&0&1&4&
1.40773&340.0& 12.7&5.20099&331&193& 38&22.7& 1.6&$  7.8\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6651&07-249 02:23&3&3&111&20&27&11& 8& 5& 6&0&1&46& 0&1&0&0&0&1&4&
1.40855&340.1& 13.0&5.20209&306&216& 22&10.4& 1.9&$  2.2\cdot 10^{-11}$&  10.5\\
 6652&07-250 08:54&2&1&116& 6&11& 0& 7& 7& 7&0&0& 0& 0&1&0&0&0&1&4&
1.41068&340.2& 13.9&5.20492&307&211& 23&43.7& 1.6&$  2.3\cdot 10^{-15}$&   6.0\\
 6653&07-251 08:13&2&1&148& 4&10& 0& 8& 7& 8&0&0& 2&26&1&0&0&0&1&4&
1.41249&340.4& 14.7&5.20725&349&165& 40&34.6& 1.6&$  3.8\cdot 10^{-15}$&   6.0\\
 6654&07-252 05:29&1&1&182& 5&11& 0& 9&15&15&1&0&47&31&1&0&0&0&1&4&
1.41413&340.5& 15.3&5.20933& 33&108& 32& 5.7& 2.1&$  1.6\cdot 10^{-12}$&  15.7\\
 6655&07-253 08:25&3&1&143& 4& 9&12& 7& 7& 7&0&1& 2&26&1&0&0&0&1&4&
1.41635&340.7& 16.1&5.21208&335&177& 34&43.7& 1.6&$  1.2\cdot 10^{-15}$&   6.0\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6656&07-254 04:44&2&1&148& 2& 7& 0&15& 7&10&0&0& 2&26&1&0&0&0&1&4&
1.41814&340.8& 16.7&5.21426&339&170& 34&56.0& 2.0&$  2.2\cdot 10^{-16}$&  12.5\\
 6657&07-254 06:33&1&1&157& 1& 1& 0&15&15&15&1&0& 2&31&1&0&0&0&1&4&
1.41840&340.9& 16.8&5.21458&351&155& 37&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6658&07-254 08:21&2&3&178&18&13& 7&10&15&15&1&1&47&30&1&0&0&0&1&4&
1.41840&340.9& 16.8&5.21458& 21&118& 34& 5.0& 1.9&$  1.7\cdot 10^{-11}$&  10.5\\
 6659&07-254 11:05&2&1&163& 5&10& 0& 7& 7& 8&0&0& 2&26&1&0&0&0&1&4&
1.41866&340.9& 16.9&5.21489&359&144& 37&43.7& 1.6&$  1.7\cdot 10^{-15}$&   6.0\\
 6660&07-254 22:47&2&1&152& 1& 6& 0&15& 8&11&0&0& 2&26&1&0&0&0&1&4&
1.41973&341.0& 17.3&5.21617&342&164& 35&36.7& 2.0&$  8.9\cdot 10^{-16}$&  12.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6661&07-255 08:39&2&1&134& 4& 9& 0& 7& 7& 8&0&0& 2&26&1&0&0&0&1&4&
1.42054&341.0& 17.5&5.21713&316&191& 24&43.7& 1.6&$  1.2\cdot 10^{-15}$&   6.0\\
 6662&07-255 12:32&3&1&185& 5& 9& 1& 7& 7& 7&0&1& 2&31&1&0&0&0&1&4&
1.42109&341.1& 17.7&5.21778& 27&109& 31&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 6663&07-255 14:05&2&1&179& 1& 7& 0&15& 9&11&0&0& 2&26&1&0&0&0&1&4&
1.42109&341.1& 17.7&5.21778& 18&119& 34&31.3& 2.0&$  1.8\cdot 10^{-15}$&  12.5\\
 6664&07-255 15:28&3&3&201&23&26& 6& 7& 7& 6&0&1&47& 0&1&0&0&0&1&4&
1.42136&341.1& 17.8&5.21811& 49& 87& 21&21.0& 1.6&$  3.4\cdot 10^{-12}$&   6.0\\
 6665&07-255 19:41&3&1&106& 5& 8& 7& 7& 8& 8&0&1& 2&26&1&0&0&0&1&4&
1.42164&341.1& 17.9&5.21843&275&224&  0&35.4& 1.6&$  2.9\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6666&07-255 20:04&2&1&161& 4& 9& 0& 8& 7& 8&0&0& 3&26&1&0&0&0&1&4&
1.42164&341.1& 17.9&5.21843&352&150& 36&34.6& 1.6&$  3.2\cdot 10^{-15}$&   6.0\\
 6667&07-255 20:39&2&1&119& 1& 5& 0&15& 9&10&0&0& 2&26&1&0&0&0&1&4&
1.42164&341.1& 17.9&5.21843&293&210& 11&31.3& 2.0&$  1.3\cdot 10^{-15}$&  12.5\\
 6668&07-256 11:43&2&2&189& 8& 8& 7& 9&15&15&1&1&35&30&1&0&0&0&1&4&
1.42304&341.2& 18.3&5.22008& 30&105& 30&14.1& 1.9&$  1.3\cdot 10^{-13}$&  10.5\\
 6669&07-257 00:34&2&2&111& 8&13& 0& 7& 7& 7&0&0&36& 0&1&0&0&0&1&4&
1.42448&341.3& 18.8&5.22175&278&219&  2&43.7& 1.6&$  4.7\cdot 10^{-15}$&   6.0\\
 6670&07-258 09:31&2&2& 62& 8&12& 0& 8& 7& 6&0&0& 2&26&1&0&0&0&1&4&
1.42775&341.5& 19.7&5.22549&206&282&-38&34.6& 1.6&$  1.1\cdot 10^{-14}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6671&07-261 08:19&1&2&117& 8& 8& 0&12&15& 0&1&0&12&30&1&0&0&0&1&4&
1.43507&342.0& 21.7&5.23367&276&213&  0& 5.0& 1.9&$  2.4\cdot 10^{-12}$&  10.5\\
 6672&07-261 18:01&1&1&160& 2& 1& 0&15&15&15&1&0& 3&31&1&0&0&0&1&4&
1.43641&342.1& 22.1&5.23514&335&159& 29&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6673&07-262 13:16&2&3&145&23&20&13& 7&15&15&1&1&63&29&1&0&0&0&1&4&
1.43846&342.2& 22.6&5.23737&312&181& 20&14.1& 1.9&$  5.6\cdot 10^{-12}$&  10.5\\
 6674&07-262 14:14&3&4&142&30&51&29& 6&13& 5&0&1&47& 0&1&0&0&0&1&4&
1.43846&342.2& 22.6&5.23737&308&184& 18&21.4& 1.9&$  5.0\cdot 10^{-11}$&  10.5\\
 6675&07-265 04:43&2&1&  7& 2& 1& 0& 9&15&11&0&0& 2&25&1&0&0&0&1&4&
1.44596&342.6& 24.4&5.24542&113& 20&-16&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6676&07-265 12:09&1&1& 73& 4& 1& 0& 8&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.44707&342.7& 24.7&5.24660&205&273&-36&21.4& 1.9&$  4.5\cdot 10^{-15}$&  10.5\\
 6677&07-265 12:21&2&3&170&23&14&11&12&14&15&1&1&11&31&1&0&0&0&1&4&
1.44707&342.7& 24.7&5.24660&342&147& 29& 2.0& 1.9&$  1.5\cdot 10^{-09}$&  10.5\\
 6678&07-266 13:56&2&1&129& 5& 9& 0& 7& 7& 7&0&0& 3&31&1&0&0&0&1&4&
1.45009&342.8& 25.4&5.24979&282&201&  3&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 6679&07-267 22:27&2&2&109&15&15&10&10& 0& 0&1&1&47&30&1&0&0&0&1&4&
1.45437&343.1& 26.3&5.25426&251&225&-14&10.4& 1.9&$  2.3\cdot 10^{-12}$&  10.5\\
 6680&07-268 05:28&2&3&209&19& 5& 4& 3& 2& 3&1&1&46& 0&1&0&0&0&1&4&
1.45517&343.1& 26.5&5.25508& 31& 87& 25&70.0& 1.9&$  6.9\cdot 10^{-16}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6681&07-268 05:52&1&1&236& 7& 2& 0&10&14& 0&1&0&18&29&1&0&0&0&1&4&
1.45517&343.1& 26.5&5.25508& 69& 52&  8&10.4& 1.9&$  8.6\cdot 10^{-14}$&  10.5\\
 6682&07-268 07:16&1&1&152& 2& 7& 0&15&15&15&1&0&15&31&1&0&0&0&1&4&
1.45556&343.1& 26.6&5.25550&311&174& 18& 2.3& 2.0&$  1.1\cdot 10^{-11}$&  12.5\\
 6683&07-268 09:29&2&1&153& 1& 4& 1&15&15& 0&1&1& 9&30&1&0&0&0&1&4&
1.45596&343.2& 26.6&5.25591&312&173& 18&11.8&11.8&$  3.0\cdot 10^{-14}$&5858.3\\
 6684&07-268 13:09&2&1&162& 4& 7& 0& 8& 7& 8&0&0& 3&31&1&0&0&0&1&4&
1.45636&343.2& 26.7&5.25633&325&161& 24&34.6& 1.6&$  2.2\cdot 10^{-15}$&   6.0\\
 6685&07-270 15:52&1&1&107& 5&10& 0& 5&10& 0&1&0&47&31&1&0&0&0&1&4&
1.46334&343.6& 28.1&5.26351&244&229&-18&43.1& 1.6&$  1.8\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6686&07-272 22:38&1&2&174& 8& 5& 0&10&15& 0&1&0&40&30&1&0&0&0&1&4&
1.47108&343.9& 29.6&5.27138&334&147& 26&10.4& 1.9&$  1.6\cdot 10^{-13}$&  10.5\\
 6687&07-274 07:27&2&1&122& 1& 4& 0&15& 8&12&0&0& 3&31&1&0&0&0&1&4&
1.47598&344.2& 30.5&5.27632&259&213& -9&11.8&11.8&$  3.0\cdot 10^{-14}$&5858.3\\
 6688&07-276 04:27&1&1&176& 4& 4& 0&13&15& 0&1&0&45&30&1&0&0&0&1&4&
1.48287&344.5& 31.8&5.28322&332&146& 25& 2.5& 1.9&$  6.1\cdot 10^{-12}$&  10.5\\
 6689&07-277 17:34&2&1&120& 2& 7& 0&15& 8&10&0&0& 2&31&1&0&0&0&1&4&
1.48855&344.8& 32.7&5.28887&251&217&-14&36.7& 2.0&$  1.3\cdot 10^{-15}$&  12.5\\
 6690&07-277 18:10&1&1&128& 4& 3& 0& 8&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.48903&344.8& 32.8&5.28935&263&207& -7&21.4& 1.9&$  6.1\cdot 10^{-15}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6691&07-277 22:33&1&1&109& 2& 1& 0&15&14& 0&1&0& 3&25&1&0&0&0&1&4&
1.48951&344.9& 32.9&5.28983&236&231&-22&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6692&07-278 14:31&2&1&190& 3& 5& 0&12& 3& 9&0&0&17& 1&1&0&0&0&1&4&
1.49194&345.0& 33.3&5.29222&349&127& 29&18.7& 4.1&$  1.3\cdot 10^{-14}$& 151.2\\
 6693&07-279 14:27&2&1&167& 3& 6& 0& 8& 9& 8&0&0& 4&31&1&0&0&0&1&4&
1.49586&345.2& 33.9&5.29610&315&161& 19&25.9& 1.6&$  4.1\cdot 10^{-15}$&   6.0\\
 6694&07-280 00:46&2&1&198& 2& 1& 0&15& 4&12&0&0& 3&31&1&0&0&0&1&4&
1.49785&345.2& 34.3&5.29806&358&115& 29&11.8&11.8&$  2.4\cdot 10^{-14}$&5858.3\\
 6695&07-281 00:14&3&4&172&26&49&14& 7& 5& 5&0&1&47& 0&1&0&0&0&1&4&
1.50187&345.4& 34.9&5.30201&320&155& 21&14.1& 1.9&$  7.7\cdot 10^{-11}$&  10.5\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6696&07-282 23:46&2&1&146& 5& 4& 0& 8& 1& 9&0&0& 8& 1&1&0&0&0&1&4&
1.50958&345.8& 36.1&5.30955&281&189&  2&21.4& 1.9&$  8.3\cdot 10^{-15}$&  10.5\\
 6697&07-283 00:22&3&3&190&21&27&11& 6& 5& 5&0&1&46& 0&1&0&0&0&1&4&
1.51010&345.8& 36.1&5.31006&343&130& 28&34.6& 1.6&$  5.0\cdot 10^{-13}$&   6.0\\
 6698&07-284 09:41&1&1& 67& 3& 1& 0& 8&15& 0&1&0& 3&31&1&0&0&0&1&4&
1.51590&346.1& 37.0&5.31571&169&305&-37&21.4& 1.9&$  3.9\cdot 10^{-15}$&  10.5\\
 6699&07-288 08:40&3&3&171&22&28&28& 6& 5& 6&0&1&34&31&1&0&0&0&1&4&
1.53283&346.9& 39.4&5.33213&311&162& 17&34.6& 1.6&$  7.0\cdot 10^{-13}$&   6.0\\
 6700&07-288 14:40&1&1&190& 3& 9& 0&10&15& 0&1&0&47&31&1&0&0&0&1&4&
1.53395&346.9& 39.5&5.33322&337&135& 26& 4.9& 1.7&$  1.3\cdot 10^{-12}$&   7.7\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6701&07-288 22:33&2&1& 13& 3& 7& 0& 8& 8& 9&0&0& 2&25&1&0&0&0&1&4&
1.53564&347.0& 39.7&5.33485& 88& 24& -2&28.0& 1.6&$  3.7\cdot 10^{-15}$&   6.0\\
 6702&07-294 09:24&1&1&229& 5&11& 0&11&15& 0&1&0&46&31&1&0&0&0&1&4&
1.56130&348.2& 43.0&5.35953& 26& 79& 25& 4.2& 1.6&$  4.0\cdot 10^{-12}$&   6.0\\
 6703&07-295 14:24&2&1& 86& 5& 9& 0& 7& 7& 7&0&0& 3&31&1&0&0&0&1&4&
1.56674&348.4& 43.6&5.36475&184&283&-38&43.7& 1.6&$  1.4\cdot 10^{-15}$&   6.0\\
 6704&07-296 21:39&3&4&189&28&49&29& 7& 6& 5&0&1&47& 0&1&0&0&0&1&4&
1.57348&348.7& 44.4&5.37121&328&144& 24&14.1& 1.9&$  1.0\cdot 10^{-10}$&  10.5\\
 6705&07-296 22:12&2&1&110& 4& 9& 0& 7& 7& 8&0&0& 3&31&1&0&0&0&1&4&
1.57348&348.7& 44.4&5.37121&216&244&-30&43.7& 1.6&$  1.2\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6706&07-297 14:14&2&1& 36& 1& 1& 0&15& 0&12&0&0& 3&31&1&0&0&0&1&4&
1.57657&348.9& 44.8&5.37417&112&  3&-15&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6707&07-304 14:04&3&3&154&21&27& 3& 6& 5& 5&0&1&47& 0&1&0&0&0&1&4&
1.61245&350.6& 48.7&5.40849&272&194& -2&34.6& 1.6&$  5.0\cdot 10^{-13}$&   6.0\\
 6708&07-306 00:29&2&1&119& 4& 8& 0& 7& 7& 7&0&0& 3&31&1&0&0&0&1&4&
1.62039&351.0& 49.5&5.41612&222&239&-28&43.7& 1.6&$  1.0\cdot 10^{-15}$&   6.0\\
 6709&07-306 02:32&2&2&167& 8& 7& 4& 9&15& 0&1&1& 2&31&1&0&0&0&1&4&
1.62039&351.0& 49.5&5.41612&289&180&  6&14.1& 1.9&$  1.1\cdot 10^{-13}$&  10.5\\
 6710&07-308 08:48&2&1&122& 2& 5& 0&15&10&10&0&0& 3&31&1&0&0&0&1&4&
1.63251&351.6& 50.6&5.42772&224&237&-27&26.5& 2.0&$  2.7\cdot 10^{-15}$&  12.5\\
\end{tabular*} \end{sidewaystable}                                                     
\clearpage                                                                      
\thispagestyle{empty}
\begin{sidewaystable}                                                                   \
\tiny \hspace{-2cm}
\tabcolsep1.2mm
\begin{tabular*}{23cm} {@{\extracolsep{\fill}}                                  
rrrrrrrrrrrrrrrcrrrrcrrrrrrrrrrrrrrrrrrrrr}                                     
 \mc{1}{c}{No.}&               \mc{1}{c}{IMP. DATE}&         \mc{1}{c}{C}&                 \mc{1}{c}{AR}&                
 \mc{1}{c}{S}&                 \mc{1}{c}{IA}&                \mc{1}{c}{EA}&                \mc{1}{c}{CA}&                
 \mc{1}{c}{IT}&                \mc{1}{c}{ET}&                \mc{1}{c}{E}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{PA}&                \mc{1}{c}{P}&                 \mc{1}{c}{E}&                 
 \mc{1}{c}{I}&                 \mc{1}{c}{E}&                 \mc{1}{c}{C}&                 \mc{1}{c}{P}&                 
 \mc{1}{c}{HV}&                \mc{1}{c}{R}&                 \mc{1}{c}{LON}&               \mc{1}{c}{LAT}&               
 \mc{1}{c}{D$_{\rm Jup}$}&     \mc{1}{c}{ROT}&               \mc{1}{c}{S$_{\rm LON}$}&     \mc{1}{c}{S$_{\rm LAT}$}&     
 \mc{1}{c}{V}&                 \mc{1}{c}{VEF}&               \mc{1}{c}{M}&                 \mc{1}{c}{MEF}\\              
 &                             &                             \mc{1}{c}{L}&                 &                             
 \mc{1}{c}{E}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{I}&                 \mc{1}{c}{I}&                 
 \mc{1}{c}{I}&                 &                             \mc{1}{c}{E}&                 \mc{1}{c}{V}&                 
 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 \mc{1}{c}{C}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
 &                             &                             \mc{1}{c}{N}&                 &                             
 \mc{1}{c}{C}&                 &                             &                             &                             
 &                             &                             \mc{1}{c}{T}&                 \mc{1}{c}{C}&                 
 \mc{1}{c}{C}&                 &                             \mc{1}{c}{T}&                 \mc{1}{c}{D}&                 
 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 \mc{1}{c}{P}&                 
 &                             &                             &                             &                             
 &                             &                             &                             &                             
 &                             &                             &                             \\                            
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
\hline                                                                          
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                                         
 6711&07-308 19:03&3&4&191&24&28&10& 8& 6& 5&0&1&47& 0&1&0&0&0&1&4&
1.63524&351.7& 50.9&5.43033&321&151& 21&19.5& 1.6&$  7.6\cdot 10^{-12}$&   6.0\\
 6712&07-309 11:53&3&3&196&23&29&29& 6& 5& 5&0&1&47& 0&1&0&0&0&1&4&
1.63865&351.9& 51.2&5.43360&327&145& 23&34.6& 1.6&$  9.8\cdot 10^{-13}$&   6.0\\
 6713&07-309 22:37&2&2&149&10&19& 0& 8& 6& 6&0&0&38& 0&1&0&0&0&1&4&
1.64140&352.0& 51.5&5.43622&261&204& -8&21.4& 1.9&$  1.5\cdot 10^{-13}$&  10.5\\
 6714&07-313 19:02&2&1&238& 1& 1& 0&15&15&12&0&0& 2&31&1&0&0&0&1&4&
1.66299&353.1& 53.5&5.45691& 23& 84& 26&11.8&11.8&$  1.9\cdot 10^{-14}$&5858.3\\
 6715&07-315 23:14&2&1& 62& 7&11& 0& 8& 7& 7&0&0& 3&31&1&0&0&0&1&4&
1.67505&353.8& 54.5&5.46850&134&344&-26&34.6& 1.6&$  7.6\cdot 10^{-15}$&   6.0\\
&&&&& &&&&& &&&&& &&&&& &&&&& &&&&& &\\                      \hline                                                      
 6716&07-322 23:06&1&1&152& 4& 3& 0& 9&15& 0&1&0& 2&24&1&0&0&0&1&4&
1.71586&356.0& 57.9&5.50781&255&211&-11&14.1& 1.9&$  2.8\cdot 10^{-14}$&  10.5\\
 6717&07-327 11:18&1&1&181& 5& 7& 0& 9&15& 0&1&0& 2&24&1&0&0&0&1&4&
1.74286&357.7& 59.9&5.53397&293&181&  8& 5.7& 2.1&$  7.9\cdot 10^{-13}$&  15.7\\
 6718&07-327 23:30&1&1&150& 2& 9& 0& 9&15& 0&1&0&37&31&1&0&0&0&1&4&
1.74589&357.8& 60.1&5.53692&249&218&-14&11.8&11.8&$  8.8\cdot 10^{-14}$&5858.3\\
 6719&07-334 08:17&2&3&151&19& 7& 1& 7&15& 0&1&1&46&31&1&0&0&0&1&4&
1.78513&  0.4& 62.9&5.57519&246&223&-16&14.1& 1.9&$  4.3\cdot 10^{-13}$&  10.5\\
\end{tabular*}
